Open Clusters as Galactic Disk Tracers: I. Project Motivation, Cluster Membership and Bulk Three-Dimensional Kinematics

We have begun a survey of the chemical and dynamical properties of the Milky Way disk as traced by open star clusters. In this first contribution, the general goals of our survey are outlined and the strengths and limitations of using star clusters as a Galactic disk tracer sample are discussed. We also present medium resolution (R ~ 15,0000) spectroscopy of open cluster stars obtained with the Hydra multi-object spectrographs on the Cerro Tololo Inter-American Observatory 4-m and WIYN 3.5-m telescopes. Here we use these data to determine the radial velocities of 3436 stars in the fields of open clusters within about 3 kpc, with specific attention to stars having proper motions in the Tycho-2 catalog. Additional radial velocity members (without Tycho-2 proper motions) that can be used for future studies of these clusters were also identified. The radial velocities, proper motions, and the angular distance of the stars from cluster center are used to derive cluster membership probabilities for stars in each cluster field using a non-parametric approach, and the cluster members so-identified are used, in turn, to derive the reliable bulk three-dimensional motion for 66 of 71 targeted open clusters. The high probability cluster members that we identify help to clarify the color-magnitude sequences for many of the clusters, and are prime targets for future echelle resolution spectroscopy as well as astrometric study with the Space Interferometry Mission (SIM Planetquest).

==> (inline-0) <==
\begin{deluxetable}{lccrrrccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{\citet{dias02b} Target Cluster Properties\label{cltargets}}
\tablehead{ Cluster & $\alpha_{2000}$ &
 $\delta_{2000}$  &  \multicolumn{1}{c}{$l$ ($\degr$)}  &   \multicolumn{1}{c}{$b$ ($\degr$)} &
 $d($pc$)$  & log($age$) (yr)  &  Diameter($\arcmin$) & \multicolumn{1}{c}{Run} }
\startdata
NGC 129 	 & 00:30:00  & 	$+$60:13:06  & 	120.2701  & 	 1.4566 	 & 1625  & 	7.886  & 	19 &  5 \\
NGC 381 	 & 01:08:19  & 	$+$61:35:00  & 	294.3672  & 	 0.1870 	 & 1148  & 	8.505  & 	6  &  5 \\
NGC 457 	 & 01:19:35  & 	$+$58:17:12  & 	303.2056  & 	 0.2577 	 & 2429  & 	7.324  & 	20 &  5 \\
NGC 884 	 & 02:22:18  & 	$+$57:08:12  & 	141.2419  &  $-$10.6452 	 & 2345  & 	7.032  & 	18 &  5 \\
NGC 957 	 & 02:33:21  & 	$+$57:33:36  & 	124.6487  & $ -$13.4947 	 & 1815  & 	7.042  & 	10 &  5 \\
NGC 1513 	 & 04:09:57  & 	$+$49:30:54  & 	152.5898  &   $-$1.5743 	 & 1320  & 	8.110  & 	10 &  5 \\
NGC 1528 	 & 04:15:23  & 	$+$51:12:54  & 	152.0568  & 	 0.2577 	 &  776  & 	8.568  & 	16 &  5 \\
NGC 1662         & 04:48:27  &  $+$10:56:12  &  187.6949  &  $-$21.1142		 &  437  &      8.625  &        20  &  4 \\ 
Stock 8 	 & 05:27:36  & 	$+$34:25:00  & 	173.3194  &   $-$0.2808 	 & 1821  & 	7.056  & 	14 &  5 \\
NGC 1960 	 & 05:36:18  & 	$+$34:08:24  & 	174.5344  & 	 1.0720 	 & 1318  & 	7.468  & 	10 &  5 \\
NGC 2099 	 & 05:52:18  & 	$+$32:33:12  & 	177.6353  & 	 3.0913 	 & 1383  & 	8.540  & 	14 &  5 \\
Kharchenko 1 	 & 06:08:48  & 	$+$24:19:54  & 	186.5813  & 	 2.1705 	 & 2520  & 	8.000  & 	7  &  5 \\
NGC 2215       &       06:20:49  &   $-$07:17:00  &   215.9932  & $-$10.1024  &  1293  &   8.369  &   7  &  2 \\ 
NGC 2264       &       06:40:58  &   $+$09:53:42  &   202.9357  &     2.1957  &   667  &   6.954  &  39  &  1,2 \\ 
NGC 2301       &       06:51:45  &   $+$00:27:36  &   212.5580  &     0.2791  &   872  &   8.216  &  14  &  1 \\ 
NGC 2323       &       07:02:42  &   $-$08:23:00  &   221.6722  &  $-$1.3311  &   929  &   8.096  &  14  &  1 \\ 
NGC 2354       &       07:14:10  &   $-$25:41:24  &   238.3683  &  $-$6.7918  &  4085  &   8.126  &  18  &  2 \\ 
NGC 2353       &       07:14:30  &   $-$10:16:00  &   224.6853  &     0.3841  &  1119  &   7.974  &  18  &  2 \\ 
NGC 2423       &       07:37:06  &   $-$13:52:18  &   230.4835  &     3.5368  &   766  &   8.867  &  12  &  2 \\ 
NGC 2437       &       07:41:46  &   $-$14:48:36  &   231.8575  &     4.0644  &  1375  &   8.390  &  20  &  2 \\ 
NGC 2447       &       07:44:30  &   $-$23:51:24  &   240.0386  &     0.1345  &  1037  &   8.588  &  10  &  2 \\ 
NGC 2482       &       07:55:12  &   $-$24:15:30  &   241.6257  &     2.0345  &  1343  &   8.604  &  10  &  1 \\ 
NGC 2516       &       07:58:04  &   $-$60:45:12  &   273.8157  & $-$15.8558  &   409  &   8.052  &  30  &  2 \\ 
NGC 2527       &       08:04:58  &   $-$28:08:48  &   246.0873  &     1.8549  &   601  &   8.649  &  10  &  2 \\ 
NGC 2547       &       08:10:09  &   $-$49:12:54  &   264.4648  &  $-$8.5974  &   455  &   7.557  &  25  &  2 \\ 
NGC 2539       &       08:10:37  &   $-$12:49:06  &   233.7053  &    11.1115  &  1363  &   8.570  &   9  &  2 \\ 
NGC 2546       &       08:12:15  &   $-$37:35:42  &   254.8551  &  $-$1.9859  &   919  &   7.874  &  70  &  1 \\ 
NGC 2548       &       08:13:43  &   $-$05:45:00  &   227.8724  &    15.3928  &   769  &   8.557  &  30  &  1 \\ 
NGC 2567       &       08:18:32  &   $-$30:38:24  &   249.7950  &     2.9609  &  1677  &   8.469  &   7  &  2 \\ 
NGC 2579       &       08:20:52  &   $-$36:13:00  &   254.6741  &     0.2126  &  1033  &   7.610  &   7  &  2 \\ 
NGC 2670       &       08:45:30  &   $-$48:48:00  &   262.1476  &     0.7868  &  1188  &   7.690  &   7  &  2 \\ 
NGC 2669       &       08:46:22  &   $-$52:56:54  &   267.4854  &  $-$3.6250  &  1046  &   7.927  &  20  &  2 \\ 
Trumpler 10    &       08:47:54  &   $-$42:27:00  &   262.7906  &     0.6740  &   424  &   7.542  &  29  &  1 \\ 
NGC 2682       &       08:51:18  &   $+$11:48:00  &   122.9232  & $-$27.0400  &   908  &   9.409  &  25  &  1 \\ 
Collinder 205  &       09:00:32  &   $-$48:59:00  &   269.2091  &  $-$1.8434  &  1853  &   7.200  &   5  &  2 \\ 
IC 2488        &       09:27:38  &   $-$57:00:00  &   277.8298  &  $-$4.4192  &  1134  &   8.113  &  18  &  1 \\ 
NGC 2925       &       09:33:11  &   $-$53:23:54  &   274.6855  &     1.7570  &   774  &   7.850  &  10  &  1 \\ 
NGC 3680       &       11:25:38  &   $-$43:14:36  &   124.9390  &  $-$1.2226  &   938  &   9.077  &   5  &  2 \\ 
Collinder 258  &       12:27:10  &   $-$60:46:00  &   299.9710  &     1.9654  &  1184  &   8.032  &   5  &  1,2\\
NGC 5281       &       13:46:35  &   $-$62:55:00  &   309.0102  &  $-$2.4915  &  1108  &   7.146  &   7  &  2 \\ 
NGC 5316       &       13:53:57  &   $-$61:52:06  &   311.6017  &     2.1144  &  1215  &   8.202  &  14  &  2 \\ 
Lynga 1        &       14:00:02  &   $-$62:09:00  &   310.8493  &  $-$0.3373  &  2283  &   8.007  &   3  &  2 \\ 
NGC 5460       &       14:07:27  &   $-$48:20:36  &   316.3148  &     5.6067  &   678  &   8.207  &  35  &  2 \\ 
Lynga 2        &       14:24:35  &   $-$61:20:00  &   313.8642  &  $-$0.4544  &  1000  &   8.122  &  10  &  1 \\ 
NGC 5617       &       14:29:44  &   $-$60:42:42  &   317.5264  &     2.0851  &  1533  &   7.915  &  10  &  2 \\ 
NGC 5662       &       14:35:37  &   $-$56:37:06  &   319.5288  &     4.5444  &   666  &   7.968  &  29  &  1 \\ 
NGC 5822       &       15:04:21  &   $-$54:23:48  &   324.3610  &     1.7201  &   917  &   8.821  &  35  &  2 \\ 
NGC 5823       &       15:05:30  &   $-$55:36:12  &   343.8165  &    19.8092  &  1192  &   8.900  &  12  &  2 \\ 
NGC 6025       &       16:03:17  &   $-$60:25:54  &   329.7454  &  $-$2.2048  &   756  &   7.889  &  14  &  1 \\ 
NGC 6031       &       16:07:35  &   $-$54:00:54  &   327.7257  &  $-$5.4256  &  1823  &   8.069  &   3  &  2 \\ 
NGC 6067       &       16:13:11  &   $-$54:13:06  &   127.7404  &     2.0870  &  1417  &   8.076  &  14  &  2 \\ 
Harvard 10     &       16:18:48  &   $-$54:56:00  &   329.8356  &  $-$3.2844  &  1312  &   8.340  &  25  &  2 \\ 
NGC 6124       &       16:25:20  &   $-$40:39:12  &   332.9179  &  $-$3.1668  &   512  &   8.147  &  39  &  1 \\ 
NGC 6134       &       16:27:46  &   $-$49:09:06  &   335.2223  &  $-$1.4272  &   913  &   8.968  &   6  &  2 \\ 
Ruprecht 119   &       16:28:15  &   $-$51:30:00  &   333.2758  &  $-$1.8794  &   956  &   6.853  &   8  &  1 \\ 
NGC 6167       &       16:34:34  &   $-$49:46:18  &   338.4047  &     1.2106  &  1108  &   7.887  &   7  &  1 \\ 
NGC 6250       &       16:57:56  &   $-$45:56:12  &   341.9974  &  $-$1.5166  &   865  &   7.415  &  10  &  4 \\ 
NGC 6281       &       17:04:41  &   $-$37:59:06  &   345.2791  &  $-$3.0564  &   479  &   8.497  &   8  &  2 \\ 
IC 4651        &       17:24:49  &   $-$49:56:00  &   340.0881  &  $-$7.9068  &   888  &   9.057  &  10  &  1 \\ 
NGC 6405       &       17:40:20  &   $-$32:15:12  &   356.9316  &  $-$1.5491  &   487  &   7.974  &  20  &  2 \\ 
NGC 6416       &       17:44:19  &   $-$32:21:42  &   357.9402  &  $-$1.6054  &   741  &   8.087  &  14  &  2 \\ 
NCG 6603       &       18:18:26  &   $-$18:24:24  &    15.8996  &     0.3505  &  3600  &   8.300  &   6  &  2,3\\
IC 4756        &       18:39:00  &   $+$05:27:00  &    36.3807  &     5.2422  &   484  &   8.699  &  39  &  4 \\ 
NGC 6705       &       18:51:05  &   $-$06:16:12  &    15.3951  &  $-$9.5927  &  1877  &   8.302  &  13  &  4 \\ 
NGC 6811 	 & 19:37:17  & 	$+$46:23:18       &    73.9778  &     8.4808 	 & 1215  & 	8.799  & 	14 &  5  \\
NGC 6866 	 & 20:03:55  & 	$+$44:09:30       &    60.3897  &  $-$6.0501 	 & 1450  & 	8.576  & 	14 &  5  \\
NGC 6885       &       20:11:58  &   $+$26:29:00  &    66.1352  &  $-$6.3113  &   597  &   9.160  &  10  &  4 \\ 
Berkeley 86 	 & 20:20:24  & 	$+$38:42:00  	  &    76.6667  &     1.2725 	 & 1112  & 	7.116  & 	6  &  5  \\
Platais 1 	 & 21:30:02  & 	$+$48:58:36  	  &    92.5613  &  $-$1.6461 	 & 1268  & 	8.244  & 	10 &  5  \\
NGC 7209 	 & 22:05:07  & 	$+$46:29:00  	  &   102.7010  &     0.7820 	 & 1168  & 	8.617  & 	14 &  5  \\
NGC 7654 	 & 23:24:48  & 	$+$61:35:36  	  &   117.2878  &    10.8044 	 & 1421  & 	7.764  & 	15 &  5  \\[-1ex] 
\enddata
\tablenotetext{a}{Run 1: March 2002 (CTIO), Run 2: March 2003 (CTIO), Run 3: June 2003 (CTIO), Run 4: August 2003 (CTIO), Run 5: September 2003 (WIYN)}
\end{deluxetable}

\begin{deluxetable}{lcccccccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{RV Standard Observations\label{rvstdindiv}}
\tablehead{       &      &               &         &       &      &  $V_{r}$        &  $\epsilon_{V}$  & Avg.         & $\epsilon_{V,avg}$  &IAU \\
         UT Date  & Star & Spec. Type & Frame \# & Fiber &  TDR &\tiny (km s$^{-1}$) & \tiny(km s$^{-1}$)&\tiny (km s$^{-1}$) &\tiny (km s$^{-1}$)&\tiny (km s$^{-1}$)}                 
\startdata 
\multicolumn{11}{c}{Full table given in journal}\\
\enddata
\tablenotetext{a}{Due to poor S/N this star was not used as a cross-corelation template}
\tablenotetext{a}{Not an IAU RV standard star}
\end{deluxetable}

\begin{deluxetable}{lcccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Calibration of RV Errors\label{crvsv}}
\tablehead{           &       &Star    & Degrees of &                &           &\\  
 Run Dates & Run\# &Colors  & Freedom    &  $\chi^2_{50}$ & $\alpha$  & Telescope}
\startdata
2002 Mar 10--13      & 1 & Red    &   24       & 23.337         &  35.19  & CTIO 4-m\\%[0.2ex]
2003 Mar 16--21      & 2 & Red    &   22       & 21.337         &  27.69  & CTIO 4-m\\%[0.2ex]
2003 July 19--22       & 3 & Red    &   41       & 40.334         &  50.24  & CTIO 4-m\\%[0.2ex]
2003 Aug 01--07     & 4 & Red    &   72       & 71.333         &  33.59  & CTIO 4-m\\%[0.2ex]
2003 Aug 01--07     & 4 & Blue\tablenotemark{a} & \phn9      & \phn8.343      &  84.87 & CTIO 4-m\\%[0.2ex]
\hline\\[-8pt]
2003 Sep 14--17     & 5 & Red    &    \phn6      & \phn5.3481   &  53.22  & WIYN 3.5-m\\%[0.2ex]
2003 Sep 14--17     & 5 & Blue   &    \phn6      & \phn5.3481   &  41.14  & WIYN 3.5-m\\[-1ex] 
\enddata
\tablenotetext{a}{These data were used as ``blue'' cross-correlation templates for all CTIO runs.}
\end{deluxetable}

\begin{deluxetable}{cccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Comparison of RV Standard Star Values\label{rvstdall}}
\tablehead{ Star &  Spectral Type &  UT date & $V_{r}$ (km s$^{-1}$)
&  $V_{r,IAU}$ (km s$^{-1}$) &  Difference (km s$^{-1}$)}
\startdata
HD\phn126053          & G0V      & 11 Mar 2002 &    $-$20.8  $\pm$ 0.6 &     $-$18.5 $\pm$ 0.4 & $-$2.3 $\pm$ 0.7\\%[0.3ex]
HD\phn150798          & K2II-III & 11 Mar 2002 &\phn$-$1.8   $\pm$ 0.8 & \phn$-$3.7  $\pm$ 0.2 & $+$1.9 $\pm$ 0.8\\%[0.3ex]
HD\phn157457          & G8III    & 12 Mar 2002 &    $+$17.7  $\pm$ 0.6 &     $+$17.4 $\pm$ 0.2 & $+$0.3 $\pm$ 0.7\\[0.3ex]\hline\\[-6pt]
HD\phn136202          & F8III-IV & 22 Mar 2003 &    $+$54.9  $\pm$ 0.9 &     $+$53.5 $\pm$ 0.2 & $+$1.4 $\pm$ 0.9\\%[0.3ex]
HD\phn157457          & G8III    & 19 Mar 2003 &    $+$17.5  $\pm$ 0.5 &     $+$17.4 $\pm$ 0.2 & $+$0.1 $\pm$ 0.5\\%[0.3ex]
HD\phn168454          & K2.5IIIa & 19 Mar 2003 &    $-$20.7  $\pm$ 0.4 &     $-$20.0 $\pm$ 0.0 & $-$0.7 $\pm$ 0.4\\[0.3ex]\hline\\[-6pt]

HD\phn\phn\phn9138    & K4III    & 21 Jul 2003 &    $-$34.2  $\pm$ 0.6 &     $-$35.4 $\pm$ 0.5 & $+$1.2 $\pm$ 0.8\\%[0.3ex]
HD\phn\phn18884       & M1.5IIIa & 21 Jul 2003 &    $-$25.7  $\pm$ 1.5 &     $-$25.8 $\pm$ 0.1 & $+$0.1 $\pm$ 1.5\\%[0.3ex]
HD\phn\phn\phn9138    & K4III    & 22 Jul 2003 &    $-$34.2  $\pm$ 0.3 &     $-$35.4 $\pm$ 0.5 & $+$1.2 $\pm$ 0.6\\%[0.3ex]
HD\phn\phn18884       & M1.5IIIa & 22 Jul 2003 &    $-$25.8  $\pm$ 0.7 &     $-$25.8 $\pm$ 0.1 & $-$0.0 $\pm$ 0.7\\%[0.3ex]
HD\phn107328          & K0.5IIIb & 23 Jul 2003 &    $+$37.4  $\pm$ 0.5 &     $+$35.7 $\pm$ 0.3 & $-$1.7 $\pm$ 0.6\\%[0.3ex]
HD\phn146051          & M0.5III  & 23 Jul 2003 &    $-$18.8  $\pm$ 0.8 &     $-$19.8 $\pm$ 0.0 & $+$1.0 $\pm$ 0.8\\[0.3ex]\hline\\[-6pt]

HD\phn\phn\phn\phn693 & F5V      & 02 Aug 2003 &    $+$14.1  $\pm$ 1.4 &     $+$14.7 $\pm$ 0.2 & $-$0.6 $\pm$ 1.4\\%[0.3ex]
HD\phn\phn\phn 9138   & K4III    & 02 Aug 2003 &    $-$34.6  $\pm$ 0.6 &     $-$35.4 $\pm$ 0.5 & $+$0.8 $\pm$ 0.8\\%[0.3ex]
HD\phn\phn18884       & M1.5IIIa & 02 Aug 2003 &    $-$25.7  $\pm$ 0.7 &     $-$25.8 $\pm$ 0.1 & $+$0.1 $\pm$ 0.7\\%[0.3ex]
HD\phn\phn\phn\phn693 & F5V      & 03 Aug 2003 &    $+$14.8  $\pm$ 1.6 &     $+$14.7 $\pm$ 0.2 & $+$0.1 $\pm$ 1.6\\%[0.3ex]
HD\phn\phn18884       & M1.5IIIa & 03 Aug 2003 &    $-$25.5  $\pm$ 0.5 &     $-$25.8 $\pm$ 0.1 & $+$0.3 $\pm$ 0.5\\%[0.3ex]
HD\phn\phn\phn\phn693 & F5V      & 05 Aug 2003 &    $+$14.4  $\pm$ 1.0 &     $+$14.7 $\pm$ 0.2 & $-$0.3 $\pm$ 1.0\\%[0.3ex]
HD\phn\phn\phn\phn693 & F5V      & 06 Aug 2003 &    $+$14.8  $\pm$ 2.1 &     $+$14.7 $\pm$ 0.2 & $+$0.1 $\pm$ 2.1\\%[0.3ex]
HR\phn\phn\phn7773    & B9IV     & 06 Aug 2003 &    $+$1.2   $\pm$ 2.8 & \phn$-$1.0  $\pm$ 0.2\tablenotemark{a}& $+$2.2 $\pm$ 2.8\\%[0.3ex]
HR\phn\phn\phn\phn675 & A2V      & 07 Aug 2003 &    $-$1.6   $\pm$ 4.5 & \phn$+$0.4  $\pm$ 0.2\tablenotemark{a}& $-$2.0 $\pm$ 4.5\\%[0.3ex]
HD\phn\phn18884       & M1.5IIIa & 07 Aug 2003 &    $-$24.6  $\pm$ 1.4 &     $-$25.8 $\pm$ 0.1 & $+$1.2 $\pm$ 1.4\\%[0.3ex]
HD\phn\phn\phn\phn693 & F5V      & 08 Aug 2003 &    $+$14.8  $\pm$ 1.2 &     $+$14.7 $\pm$ 0.2 & $+$0.1 $\pm$ 1.2\\%[0.3ex]
HD\phn\phn\phn9138    & K4III    & 08 Aug 2003 &    $-$34.7  $\pm$ 1.2 &     $-$35.4 $\pm$ 0.5 & $+$0.7 $\pm$ 1.3\\%[0.3ex]
HD\phn\phn18884       & M1.5IIIa & 08 Aug 2003 &    $-$25.8  $\pm$ 1.2 &     $-$25.8 $\pm$ 0.1 & $+$0.0 $\pm$ 1.2\\[-1ex] %\\[0.3ex]
\enddata
\tablenotetext{a}{Stars HR 675 and HR 7773 are not IAU standards.  Due to the lack of IAU standards hotter than F type stars, we used stars from \citet{fekel}.}
\end{deluxetable}

\begin{deluxetable}{lcccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Comparison of Measured Red vs. Blue RVs \label{fitRB}}
\tablehead{ Run  &  $a_0$  &  $a_1$  & RMS & Blue Correction \\
                 &         &         &     & (km s$^{-1}$)  }
\startdata
March 2002            &  $-$0.47 & 0.97 & 3.06  & \phn\phs0.0 \\
March 2003            &  $-$1.26 & 0.99 & 3.74  &  \phn$-$1.3\\
August 2003           & $-$10.09 & 1.00 & 4.43  &  $-$10.0\\
September 2003        &  $-$6.05 & 0.98 & 4.63  &  \phn$-$6.0\\[-1ex]
\enddata
\end{deluxetable}
\renewcommand{\arraystretch}{1.0}

\begin{deluxetable}{ l c c c c c c r c r c c} \tabletypesize{\small}
\tablewidth{0pt}
\tabletypesize{\tiny}
\tablecaption{NGC 2682 Comparison to Previous RV Results \label{clM67comp}}
\tablehead{
& & & & &  
 $\alpha_{2000}$ &
 $\delta_{2000}$ &
 \multicolumn{1}{c}{$V_{r}$} & 
 $\epsilon_{V_{r}}$ &  \multicolumn{1}{c}{$V_{r, Mathieu}$} & 
 $\epsilon_{V_{r}}$ & $\Delta V_{r}$\\
 Star (Tycho-2)& SAND & FBC & MMJ & ES &{\scriptsize (hr)} &{\scriptsize (\degr)} &
 {\tiny (km s$^{-1}$)} &
 {\tiny (km s$^{-1}$)} &
 {\tiny (km s$^{-1}$)} &
 {\tiny (km s$^{-1}$)} &
 {\tiny (km s$^{-1}$)} } 
%  My ID	    Sanders    FBC      MMJ      ES          RA (2000.0)     DEC(2000.0)       my   V_r     my e_V_r     my Prob    V_r(M) e_V_r(M) 
%----------------------------------------------------------------------------------------------------------------------------------------------------------
\startdata
     0813-01125-1 &   0721 &   2554  &  6475 & \nodata &  8:50:49.65 &  11:35:08.9 &     $+$33.01 &  0.79 & $+$34.2 & 0.9   &  $-$1.2 \\
     0813-02302-1 &   0727 &   2425  &  5158 & \nodata &  8:50:44.98 &  11:37:30.4 &     $+$21.44 &  1.82 & $+$16.3 &\nodata&  \phs5.1 \\
     0814-02331-1 &   0978 &   3364  &  6482 & \nodata &  8:51:17.48 &  11:45:22.7 &     $+$35.17 &  0.59 & $+$34.7 & 0.6   &  \phs0.5 \\
     0814-01531-1 &   1010 &   3536  &  6485 &   1008  &  8:51:22.81 &  11:48:01.8 &     $+$33.00 &  0.69 & $+$33.6 & 0.4   & $-$0.6 \\
     0814-01493-1 &   1016 &   3349  &  6484 & \nodata &  8:51:17.10 &  11:48:16.2 &     $+$35.66 &  0.59 & $+$34.3 & 0.7   &  \phs1.4 \\
     0814-01631-1 &   1023 &   3668  &  6487 &   1001  &  8:51:26.84 &  11:48:40.5 &      $+$3.54 &  1.01 &  $+$3.6 & 1.0   & $-$0.1 \\
     0814-01119-1 &   1040 &   3566  &  6488 & \nodata &  8:51:23.78 &  11:49:49.4 &     $+$34.60 &  0.82 & $+$32.0 & 6.3   &  \phs2.6 \tablenotemark{a}\\
     0814-01763-1 &   1054 &   3347  &  6489 &   4020  &  8:51:17.03 &  11:50:46.4 &     $+$32.63 &  0.72 & $+$33.5 & 0.4   & $-$0.9 \\
     0814-01099-1 &   1074 &   3204  &  6492 & \nodata &  8:51:12.70 &  11:52:42.4 &     $+$34.50 &  0.68 & $+$34.1 & 3.1   &  \phs0.4  \\
     0814-01823-1 &   1221 &   4149  &  6497 & \nodata &  8:51:43.56 &  11:44:26.4 &     $+$36.73 &  0.58 & $+$34.1 & 3.1   & \phs 2.6\tablenotemark{a} \\
     0814-01515-1 &   1250 &   3755  &  6499 & \nodata &  8:51:29.91 &  11:47:16.8 &     $+$31.06 &  0.99 & $+$34.3 & 1.4   & $-$3.2 \\
     0814-01007-1 &   1277 &   4117  &  6502 &   3032  &  8:51:42.32 &  11:50:07.8 &     $+$33.18 &  0.78 & $+$34.0 & 0.5   &  $-$0.8 \\
     0814-01147-1 &   1279 &   3726  &  6503 & \nodata &  8:51:28.99 &  11:50:33.1 &     $+$33.93 &  0.66 & $+$33.3 & 0.4   &  \phs0.6 \\
     0814-01471-1 &   1288 &   4118  &  6505 &   3034  &  8:51:42.36 &  11:51:23.1 &     $+$32.25 &  0.67 & $+$33.3 & 0.4   &  $-$1.0 \\
     0814-01225-1 &   1293 &   4039  &  6050 &   3035  &  8:51:39.38 &  11:51:45.4 &     $+$33.86 &  0.97 & $+$34.1 & 0.5   &  $-$0.2 \\
     0814-00795-1 &   1306 & \nodata &\nodata&   3065  &  8:51:49.36 &  11:53:38.9 &      $-$2.44 &  0.63 &  $-$1.1 & 0.4   & $-$1.3\\
     0814-00134-1 &   1402 &   4878  &  6508 &   2152  &  8:52:10.97 &  11:31:49.2 &     $+$33.12 &  0.76 & $+$33.6 & 0.4   & $-$0.5 \\
     0814-00847-1 &   1327 &   3979  &  6507 &   3086  &  8:51:37.18 &  11:59:02.4 &     $+$11.62 &  0.87 & $+$12.0 & 0.4   & $-$0.4 \\
     0814-02313-1 &   1585 &   5191  &\nodata& \nodata &  8:52:26.33 &  11:41:27.7 &     $+$33.25 &  1.31 & $+$34.1 & 0.1   & $-$0.9 \\[-1ex] 
\enddata
\tablerefs{SAND: \citet{sand77}, FBC: \citet{fbc}, MMJ: \citet{mmj93},
ES: \citet{es64}, Mathieu: \citet{mathieu86}.}
\tablenotetext{a}{Star listed at spectroscopic binary in \citet{mathieu86}.}
\end{deluxetable}

\begin{deluxetable}{ l r r r r r r c} \tabletypesize{\small}
\tablewidth{0pt}
\tabletypesize{\tiny}
\tablecaption{Star-by-Star Comparison to Previous Results \label{clcomp}}
\tablehead{  & \multicolumn{1}{c}{$\alpha_{2000}$}& \multicolumn{1}{c}{$\delta_{2000}$}&\multicolumn{1}{c}{$V_{r}$} & \multicolumn{1}{c}{$V_{r}$ (Other)} &  \multicolumn{1}{c}{$\Delta V_r$}   & Other &  Other \\
        Star & \multicolumn{1}{c}{(hr)}           & \multicolumn{1}{c}{(\degr)}        & \multicolumn{1}{c}{(km s$^{-1}$)}&\multicolumn{1}{c}{(km s$^{-1}$)}& \multicolumn{1}{c}{(km s$^{-1}$)} &   ID  &  Ref.  }
\startdata
\multicolumn{8}{c}{Full table given in journal}\\
\enddata
\tablerefs{ 1: \citet{mermio95}, 2: \citet{meibom02}, 3: \citet{mm90}, 4: \citet{mermio96}, 5: \citet{mm89}, 6: \citet{mermio92} }
\tablenotetext{a}{Star listed at spectroscopic binary.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lcccrcc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Statistics of Observed Cluster Stars \label{fullsample}}
\tablehead{ Cluster  & UT-Date & Exposures  & $N_{Dias}$ &\# Observed\tablenotemark{a} & \# $V_r$ Stars \\
                     &         &            &            &(total/TYC)                  & (total/TYC)      }
\startdata
  NGC 129        & 2003 Sep 15   & $3 \times 600s$ &  29  &  67/\phn29  &\phn 29/29 \\
  NGC 381        & 2003 Sep 15   & $3 \times 600s$ &  20  &  65/\phn20  &\phn 20/20 \\ 
  NGC 457        & 2003 Sep 17   & $3 \times 600s$ &  17  &  61/\phn17  &\phn 17/17 \\
  NGC 884        & 2003 Sep 18   & $3 \times 600s$ &  23  &  45/\phn23  &\phn 23/23 \\
  NGC 957        & 2003 Sep 16   & $3 \times 600s$ &  19  &  63/\phn19  &\phn 19/19 \\ 
  NGC 1513       & 2003 Sep 15   & $3 \times 600s$ &  19  &  48/\phn19  &\phn 19/19 \\
  NGC 1528       & 2003 Sep 17   & $3 \times 600s$ &  43  &  43/\phn43  &\phn 43/43 \\
  NGC 1662       & 2003 Aug 07   & $3 \times 600s$ &  13  & 108/\phn13  &\phn 70/13 \\ 
  Stock 8        & 2003 Sep 16   & $3 \times 600s$ &  14  &  64/\phn14  &\phn 14/14 \\ 
  NGC 1960       & 2003 Sep 17   & $3 \times 600s$ &  35  &  37/\phn35  &\phn 35/35 \\ 
  NGC 2099       & 2003 Sep 15   & $3 \times 600s$ &  37  &  51/\phn37  &\phn 37/37 \\ 
  Kharchenko 1   & 2003 Sep 18   & $3 \times 600s$ &  37  &  49/\phn37  &\phn 37/37 \\ 
  NGC 2215       & 2003 Mar 18   & $3 \times 600s$ &  12  &  55/\phn17  &\phn 22/13 \\ 
  NGC 2264       & 2002 Mar 12   & $3 \times 600s$ &  18  &  38/\phn34  &\phn 32/21 \\ 
                 & 2003 Mar 18   & $3 \times 600s$ &      &  78/\phn00  &\phn 25/ 0 \\ 
  NGC 2301       & 2002 Mar 12   & $3 \times 600s$ &  38  &  95/\phn38  &\phn 57/38 \\ 
  NGC 2323       & 2002 Mar 11   & $3 \times 600s$ &  55  &  96/\phn94  &\phn 63/40 \\ 
  NGC 2354       & 2003 Mar 20   & $3 \times 600s$ &  20  & 107/\phn57  &\phn 78/52 \\ 
  NGC 2353       & 2003 Mar 20   & $3 \times 600s$ &  25  & 100/\phn33  &\phn 58/20 \\ 
  NGC 2423       & 2002 Mar 12   & $3 \times 900s$ &  50  & 107/103 &\phn 96/63 \\ 
  NGC 2437       & 2003 Mar 19   & $3 \times 600s$ &  75  & 107/\phn90  &\phn 57/50 \\ 
  NGC 2447       & 2003 Mar 17   & $3 \times 600s$ &  34  &  81/\phn50  &\phn 49/36 \\ 
  NGC 2482       & 2002 Mar 13   & $3 \times 600s$ &  32  & 103/101 &\phn 67/29 \\ 
  NGC 2516       & 2003 Mar 18   & $3 \times 600s$ &  45  & 102/\phn37  &\phn 29/21 \\ 
                 & 2003 Mar 20   & $3 \times 600s$ &      & 117/\phn\phn0    & 109/\phn0 \\ 
  NGC 2527       & 2003 Mar 19   & $3 \times 600s$ &  30  &  92/\phn48  &\phn 63/36 \\ 
  NGC 2546       & 2002 Mar 11   & $3 \times 600s$ &  80  & 102/\phn96  &\phn 54/49 \\ 
  NGC 2547       & 2003 Mar 19   & $3 \times 600s$ &  19  & 115/\phn30  &\phn 44/19 \\ 
  NGC 2539       & 2003 Mar 18   & $3 \times 600s$ &  30  &  77/\phn40  &\phn 41/26 \\ 
  NGC 2548       & 2002 Mar 11   & $3 \times 900s$ &  70  &  82/\phn81  &\phn 59/54 \\ 
  NGC 2567       & 2003 Mar 19   & $3 \times 600s$ &  17  &  81/\phn24  &\phn 55/16 \\ 
  NGC 2579       & 2003 Mar 21   & $3 \times 600s$ &  10  &  74/\phn13  &\phn 36/10 \\ 
  NGC 2670       & 2003 Mar 20   & $3 \times 600s$ &   9  &  56/\phn16  &\phn 26/\phn7 \\ 
  NGC 2669       & 2003 Mar 18   & $3 \times 600s$ &  16  & 100/\phn30  &\phn 64/21 \\ 
  Trumpler 10    & 2002 Mar 14   & $3 \times 900s$ &  22  &  87/\phn32  &\phn 49/20 \\ 
  NGC 2682       & 2002 Mar 14   & $3 \times 600s$ &  28  & 109/\phn28  &\phn 65/28 \\ 
  Collinder 205  & 2003 Mar 19   & $3 \times 600s$ &  12  &  67/\phn14  &\phn 32/\phn9 \\ 
  IC 2488        & 2002 Mar 11   & $3 \times 600s$ &  40  &  94/\phn93  &\phn 68/33 \\ 
  NGC 2925       & 2002 Mar 12   & $3 \times 900s$ &  32  &  98/\phn95  &\phn 71/44 \\ 
  NGC 3680       & 2003 Mar 17   & $3 \times 600s$ &  14  &  63/\phn23  &\phn 47/23 \\ 
  Collinder 258  & 2002 Mar 11   & $3 \times 600s$ &  13  &  92/\phn89  &\phn 77/74 \\ 
                 & 2003 Mar 21   & $3 \times 600s$ &      &  89/\phn20  &\phn 51/11 \\ 
  NGC 5281       & 2003 Mar 19   & $3 \times 600s$ &  12  &  81/\phn27  &\phn 32/10 \\ 
  NGC 5316       & 2003 Mar 17   & $3 \times 600s$ &  25  & 103/\phn77  &\phn 52/46 \\ 
  Lynga 1        & 2003 Mar 19   & $3 \times 900s$ &   9  &  79/\phn22  &\phn 42/17 \\ 
  NGC 5460       & 2003 Mar 18   & $3 \times 600s$ &  40  & 105/\phn63  &\phn 50/43 \\ 
  Lynga 2        & 2002 Mar 13   & $3 \times 900s$ &  13  &  87/\phn79  &\phn 62/15 \\ 
  NGC 5617       & 2003 Mar 19   & $3 \times 600s$ &  35  &  88/\phn41  &\phn 42/23 \\ 
  NGC 5662       & 2002 Mar 14   & $3 \times 900s$ &  60  &  93/\phn84  &\phn 52/46 \\ 
  NGC 5822       & 2003 Mar 17   & $3 \times 600s$ & 140  & 119/111 &\phn 70/68 \\ 
  NGC 5823       & 2003 Mar 18   & $3 \times 600s$ &  10  & 100/\phn29  &\phn 57/23 \\ 
  NGC 6025       & 2002 Mar 11   & $3 \times 600s$ &  66  & 103/\phn92  &\phn 77/37 \\ 
  NGC 6031       & 2003 Mar 21   & $3 \times 600s$ &  11  &  90/\phn21  &\phn 49/17 \\ 
  NGC 6067       & 2003 Mar 17   & $3 \times 600s$ &  24  & 107/\phn77  &\phn 36/30 \\ 
  Harvard 10     & 2003 Mar 20   & $3 \times 600s$ &  34  & 118/\phn71  &\phn 49/40 \\ 
  NGC 6124       & 2002 Mar 14   & $3 \times 900s$ &  30  &  91/\phn80  &\phn 59/53 \\ 
  NGC 6134       & 2003 Mar 18   & $3 \times 600s$ &  60  &  71/\phn23  &\phn 41/21 \\ 
  NGC 6167       & 2002 Mar 14   & $3 \times 900s$ &  10  &  86/\phn67  &\phn 48/\phn8 \\ 
  Ruprecht 119   & 2002 Mar 13   & $3 \times 900s$ &  15  &  96/\phn89  &\phn 77/22 \\ 
  NGC 6250       & 2003 Aug 05   & $3 \times 900s$ &  14  &  74/\phn21  &\phn 33/11 \\ 
  NGC 6281       & 2003 Mar 21   & $3 \times 600s$ &  21  &  81/\phn31  &\phn 47/22 \\ 
  IC 4651        & 2002 Mar 13   & $3 \times 900s$ &  19  &  96/\phn77  &\phn 78/30 \\ 
  NGC 6405       & 2003 Mar 21   & $3 \times 600s$ &  30  & 110/\phn51  &\phn 70/50 \\ 
  NGC 6416       & 2003 Mar 21   & $3 \times 600s$ &  32  & 100/\phn63  &\phn 52/34 \\ 
  NGC 6603       & 2003 Jul 21   & $3 \times 600s$ &  22  & 110/\phn39  &\phn 55/23 \\ 
  IC 4756        & 2003 Aug 05   & $3 \times 600s$ &  56  &  94/\phn74  &\phn 74/56 \\ 
  NGC 6705       & 2003 Aug 02   & $3 \times 600s$ &  32  &  80/\phn46  &\phn 47/34 \\
  NGC 6811       & 2003 Sep 16   & $3 \times 600s$ &  64  &  77/\phn77  &\phn 64/64 \\ 
  NGC 6866       & 2003 Sep 17   & $3 \times 600s$ &  52  &  62/\phn62  &\phn 52/52 \\
  NGC 6885       & 2003 Aug 04   & $3 \times 600s$ &  29  & 110/\phn36  &\phn 57/29 \\ 
  Berkeley 86    & 2003 Sep 16   & $3 \times 600s$ &  46  &  67/\phn67  &\phn 46/46 \\ 
  Platais 1      & 2003 Sep 18   & $3 \times 600s$ &  48  &  50/\phn00  &\phn 48/48 \\ 
  NGC 7209       & 2003 Sep 16   & $3 \times 600s$ &  42  &  49/\phn49  &\phn 42/42 \\ 
  NGC 7654       & 2003 Sep 17   & $3 \times 600s$ &  14  &  62/\phn19  &\phn 14/14 \\[-1ex] 
\enddata
\tablenotetext{a}{$N_{Dias}$ is the number of Tycho-2 stars observed, which are taken from the study of \citet{dias01,dias02a}.}
\end{deluxetable}

\begin{deluxetable}{ l c c r r r c r r r r}
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecaption{ Cluster Analysis -- NGC 2682 Example\tablenotemark{a} \label{table:NGC_2682}}
\tablehead{ &  $\alpha_{2000}$ &
 $\delta_{2000}$ &
 \multicolumn{1}{c}{$\mu_{\alpha} \cos \delta$} & 
 \multicolumn{1}{c}{$\mu_{\delta}$}  &
 \multicolumn{1}{c}{$V_{r}$} & &
 \multicolumn{4}{c}{Probabilities} \\\cline{8-11}
 Star &{\tiny (hr)} &{\tiny (\degr)} &
 \multicolumn{1}{c}{\scriptsize (mas yr$^{-1}$)} &
 \multicolumn{1}{c}{\scriptsize (mas yr$^{-1}$)} &
 \multicolumn{1}{c}{\scriptsize (km s$^{-1}$)} &
Type\tablenotemark{b}&\multicolumn{1}{c}{Dias} & $P_c^K$&$P_c^V$& $P_c^{tot}$ }
\startdata
 f9754-MMJ5132  &  8:50:42.52 &      11:39:49.7 &                      \nodata &                    \nodata       &        33.53 $\pm$       3.24 &     Red &        c &      0.0 &      100.0 &      0.0 \\ 
 0813-01521-1   &  8:50:43.57 &      11:35:48.8 &       25.9 $\pm$        1.7 &    $-$32.7 $\pm$        1.9   &      $-$3.84 $\pm$       1.07 &     Red &       0 &      0.0 &      0.0 &      0.0 \\ 
 0813-02302-1   &  8:50:44.98 &      11:37:30.4 &     $-$1.5 $\pm$        2.2 &     $-$2.2 $\pm$        2.5   &        21.44 $\pm$       1.82 &     Red &       0 &        1.3 &        4.5 &      0.0 \\ 
 H800-FBC2476   &  8:50:46.82 &      11:52:57.4 &                      \nodata &                    \nodata       &     $-$76.71 $\pm$       5.47 &     Red &        c &      0.0 &      0.0 &      0.0 \\ 
\bf 0813-01125-1 & \bf 8:50:49.65 & \bf  11:35:08.9 & \bf $-$6.5 $\pm$ \bf    1.6 & \bf $-$5.4 $\pm$ \bf  1.6 & \bf    33.01 $\pm$ \bf   0.79 & \bf Red & \bf  98 & \bf   87.9 & \bf   99.3 & \bf   87.3 \\ 
 H822-FBC2800   &  8:50:58.41 &      11:58:14.4 &                      \nodata &                    \nodata       &        31.22 $\pm$       4.30 &     Red &        c &      0.0 &       88.7 &      0.0 \\ 
 0813-02294-1   &  8:51:03.51 &      11:45:02.7 &     $-$8.8 $\pm$        1.9 &     $-$7.2 $\pm$        1.8   &        38.36 $\pm$       2.04 &     Red &      99 &       72.1 &       63.1 &       45.5 \\ 
 H801-FBC3002   &  8:51:05.82 &      11:53:10.7 &                      \nodata &                    \nodata       &        39.19 $\pm$       4.44 &     Red &        c &      0.0 &       53.3 &      0.0 \\ 
 H724-FBC3017   &  8:51:06.50 &      11:35:59.0 &                      \nodata &                    \nodata       &        37.66 $\pm$       2.94 &     Red &        c &      0.0 &       71.7 &      0.0 \\ 
 H942-FBC3059   &  8:51:07.99 &      11:38:26.5 &                      \nodata &                    \nodata       &       201.79 $\pm$       2.65 &     Red &        c &      0.0 &      0.0 &      0.0 \\ 
 H1095-FBC3099  &  8:51:09.20 &      11:57:01.0 &                      \nodata &                    \nodata       &        37.16 $\pm$       1.77 &     Red &        c &      0.0 &       77.5 &      0.0 \\ 
 H1002-ES1013   &  8:51:12.23 &      11:47:15.0 &                      \nodata &                    \nodata       &        35.91 $\pm$       4.55 &     Red &        c &      0.0 &       89.6 &      0.0 \\ 
\bf 0814-01099-1 & \bf  8:51:12.70 & \bf  11:52:42.4 & \bf $-$7.8 $\pm$ \bf    2.0 & \bf $-$4.5 $\pm$ \bf2.0  & \bf    34.50 $\pm$ \bf   0.68 & \bf Red & \bf  98 & \bf   90.0 & \bf   98.7 & \bf   88.8 \\ 
 H1096-FBC3210  &  8:51:13.10 &      11:57:01.0 &                      \nodata &                    \nodata       &        33.92 $\pm$       2.25 &     Red &        c &      0.0 &       99.8 &      0.0 \\ 
 0814-01931-1   &  8:51:14.35 &      11:45:00.5 &    $-$12.9 $\pm$        1.8 &    $-$12.8 $\pm$        1.8   &        39.64 $\pm$       1.38 &     Red &       0 &      0.0 &       47.3 &      0.0 \\ 
 0814-01448-1   &  8:51:14.74 &      11:30:09.9 &       36.5 $\pm$        2.4 &    $-$164.5 $\pm$        2.5  &        49.87 $\pm$       0.76 &     Red &        c &      0.0 &      0.0 &      0.0 \\ 
 0814-01763-1   &  8:51:17.03 &      11:50:46.4 &    $-$10.1 $\pm$        2.2 &     $-$6.5 $\pm$        2.3   &        32.63 $\pm$       0.72 &     Red &      99 &       56.5 &       97.9 &       55.4 \\ 
\bf 0814-01493-1 & \bf  8:51:17.10 & \bf  11:48:16.2 & \bf $-$8.2 $\pm$ \bf   2.0 & \bf $-$6.8 $\pm$ \bf 1.9  & \bf    35.66 $\pm$ \bf   0.59 & \bf Red & \bf  99 & \bf   86.4 & \bf   92.0 & \bf   79.5 \\ 
\bf 0814-02331-1 & \bf  8:51:17.48 & \bf  11:45:22.7 & \bf $-$7.3 $\pm$ \bf   1.8 & \bf $-$5.7 $\pm$ \bf 1.7  & \bf    35.17 $\pm$ \bf   0.59 & \bf Red & \bf  99 & \bf   98.5 & \bf   95.4 & \bf   94.0 \\ 
 H966-FBC3503   &  8:51:21.85 &      11:43:17.8 &                      \nodata &                    \nodata       &        28.84 $\pm$       3.98 &     Red &        c &      0.0 &       61.9 &      0.0 \\ 
 H1079-FBC3505  &  8:51:21.96 &      11:53:09.1 &                      \nodata &                    \nodata       &        34.84 $\pm$       4.40 &     Red &        c &      0.0 &       97.0 &      0.0 \\ 
\bf 0814-01531-1 & \bf  8:51:22.81 & \bf  11:48:01.8 & \bf $-$7.9 $\pm$ \bf    2.0 & \bf $-$5.3 $\pm$ \bf 1.9 & \bf    33.00 $\pm$ \bf   0.69 & \bf Red & \bf  99 & \bf   98.9 & \bf   99.0 & \bf   97.9 \\ 
\bf 0814-01119-1 & \bf  8:51:23.78 & \bf  11:49:49.4 & \bf $-$6.6 $\pm$ \bf    2.5 & \bf $-$4.7 $\pm$ \bf 2.9 & \bf    34.60 $\pm$ \bf   0.82 & \bf Red & \bf  97 & \bf   83.9 & \bf   98.3 & \bf   82.5 \\ 
 0814-01911-1   &  8:51:26.43 &      11:43:50.7 &     $-$9.3 $\pm$        1.8 &     $-$6.2 $\pm$        1.8   &        40.96 $\pm$       2.17 &     Red &      99 &       77.6 &       33.0 &       25.6 \\ 
 0814-01631-1   &  8:51:26.84 &      11:48:40.5 &    $-$16.4 $\pm$        1.6 &     $-$6.1 $\pm$        1.6   &         3.54 $\pm$       1.01 &     Red &       0 &      0.0 &      0.0 &      0.0 \\ 
 0814-01205-1   &  8:51:27.01 &      11:51:52.6 &     $-$9.0 $\pm$        1.6 &     $-$6.2 $\pm$        1.6   &        49.93 $\pm$       2.94 &     Red &      99 &       83.7 &      0.0 &      0.0 \\ 
 H943-FBC3716   &  8:51:28.61 &      11:38:32.0 &                      \nodata &                    \nodata       &        26.67 $\pm$       1.95 &     Red &        c &      0.0 &       36.0 &      0.0 \\ 
 H1215-FBC3720  &  8:51:28.92 &      11:43:08.9 &                      \nodata &                    \nodata       &        32.13 $\pm$       4.44 &     Red &        c &      0.0 &       95.4 &      0.0 \\ 
\bf 0814-01147-1 & \bf  8:51:28.99 & \bf  11:50:33.1 & \bf $-$9.5 $\pm$ \bf    1.8 & \bf $-$5.3 $\pm$ \bf 1.7 & \bf    33.93 $\pm$ \bf   0.66 & \bf Red & \bf  99 & \bf   74.9 & \bf   99.8 & \bf   74.8 \\ 
\bf 0814-01515-1 & \bf  8:51:29.91 & \bf  11:47:16.8 & \bf $-$7.2 $\pm$ \bf    1.6 & \bf $-$6.2 $\pm$ \bf 1.5 & \bf    31.06 $\pm$ \bf   0.99 & \bf Red & \bf  99 & \bf   94.8 & \bf   86.9 & \bf   82.4 \\ 
 H1341-FBC3789  &  8:51:30.80 &      12:04:16.0 &                     \nodata      &                \nodata       &        32.23 $\pm$       2.24 &     Red &        c &      0.0 &       96.0 &      0.0 \\ 
 H1229-GBDS101  &  8:51:31.77 &      11:45:09.0 &                      \nodata &                    \nodata       &        32.88 $\pm$       3.05 &     Red &        c &      0.0 &       98.7 &      0.0 \\ 
 H1246-ES2010   &  8:51:32.41 &      11:46:45.8 &                      \nodata &                    \nodata       &        37.78 $\pm$       2.09 &     Red &        c &      0.0 &       70.5 &      0.0 \\ 
 0814-02087-1   &  8:51:32.59 &      11:48:52.1 &    $-$11.5 $\pm$        1.8 &     $-$5.0 $\pm$        1.8   &        36.07 $\pm$       1.74 &     Red &      94 &       27.7 &       88.7 &       24.5 \\ 
 H1208-FBC3856  &  8:51:32.60 &      11:42:05.0 &                      \nodata &                    \nodata       &        37.66 $\pm$       5.97 &     Red &        c &      0.0 &       71.7 &      0.0 \\ 
 H1236-ES2019   &  8:51:33.38 &      11:45:59.9 &                      \nodata &                    \nodata       &        33.96 $\pm$       2.33 &     Red &        c &      0.0 &       99.8 &      0.0 \\ 
 H1184-FBC3937  &  8:51:35.53 &      11:34:32.1 &                     \nodata      &                \nodata       &        33.87 $\pm$       4.93 &     Red &        c &      0.0 &       99.9 &      0.0 \\ 
 0814-00847-1   &  8:51:37.18 &      11:59:02.4 &    $-$29.2 $\pm$        2.0 &     $-$2.1 $\pm$        2.0   &        11.62 $\pm$       0.87 &     Red &       0 &      0.0 &      0.0 &      0.0 \\ 
 f9756-FBC3985  &  8:51:37.37 &      12:03:19.8 &                     \nodata      &                \nodata       &        24.96 $\pm$       5.32 &     Red &        c &      0.0 &       20.7 &      0.0 \\ 
 0814-01225-1   &  8:51:39.38 &      11:51:45.4 &     $-$7.8 $\pm$        2.2 &     $-$9.1 $\pm$        2.3   &        33.86 $\pm$       0.97 &     Red &      92 &       34.5 &       99.9 &       34.5 \\ 
 0814-01007-1   &  8:51:42.32 &      11:50:07.8 &    $-$10.7 $\pm$        2.3 &     $-$4.2 $\pm$        2.4   &        33.18 $\pm$       0.78 &     Red &      96 &       38.6 &       99.5 &       38.4 \\ 
\bf 0814-01471-1 & \bf  8:51:42.36 & \bf  11:51:23.1 & \bf $-$8.5 $\pm$ \bf    2.2 & \bf $-$4.7 $\pm$ \bf 2.3 & \bf    32.25 $\pm$ \bf   0.67 & \bf Red & \bf  99 & \bf   88.2 & \bf   96.0 & \bf   84.6 \\ 
 0814-01823-1   &  8:51:43.56 &      11:44:26.4 &     $-$6.2 $\pm$        2.0 &     $-$8.5 $\pm$        2.0   &        36.73 $\pm$       0.58 &     Red &      89 &       39.6 &       81.9 &       32.4 \\ 
 f9750-FBC4138  &  8:51:44.96 &      11:38:59.3 &                      \nodata &                    \nodata       &        32.63 $\pm$       1.49 &     Red &        c &      0.0 &       97.9 &      0.0 \\ 
 0814-00264-1   &  8:51:46.09 &      11:36:18.8 &    $-$12.8 $\pm$        1.6 &    $-$59.8 $\pm$        1.6   &        87.07 $\pm$       0.75 &     Red &       0 &      0.0 &      0.0 &      0.0 \\ 
 H1249-ES2042   &  8:51:47.45 &      11:47:09.8 &                      \nodata &                    \nodata       &        42.90 $\pm$       2.00 &     Red &        c &      0.0 &       17.2 &      0.0 \\ 
 H1211-FBC4291  &  8:51:48.48 &      11:42:23.7 &                      \nodata &                    \nodata       &        35.12 $\pm$       2.47 &     Red &        c &      0.0 &       95.4 &      0.0 \\ 
 0814-02047-1   &  8:51:48.64 &      11:49:15.6 &    $-$11.6 $\pm$        1.6 &     $-$6.3 $\pm$        1.6   &        42.85 $\pm$       2.10 &     Red &      95 &       25.6 &       17.2 &        4.4 \\ 
 H1251-ES2041   &  8:51:48.70 &      11:47:35.8 &                      \nodata &                    \nodata       &        88.25 $\pm$       2.74 &     Red &        c &      0.0 &      0.0 &      0.0 \\ 
 0814-00795-1   &  8:51:49.36 &      11:53:38.9 &    $-$11.3 $\pm$        0.9 &        3.8 $\pm$        0.9   &      $-$2.44 $\pm$       0.63 &     Red &       0 &      0.0 &      0.0 &      0.0 \\ 
 f9773-SAND1507 &  8:51:51.78 &      12:04:47.1 &                     \nodata      &                \nodata       &        32.99 $\pm$       1.96 &     Red &        c &      0.0 &       99.0 &      0.0 \\ 
 H1484-FBC4433  &  8:51:53.30 &      11:56:17.0 &                      \nodata &                    \nodata       &        31.98 $\pm$       3.57 &     Red &        c &      0.0 &       94.2 &      0.0 \\ 
 0814-02253-1   &  8:51:54.91 &      11:40:26.8 &    $-$22.3 $\pm$        1.6 &    $-$45.8 $\pm$        1.6   &        49.30 $\pm$       0.78 &     Red &       0 &      0.0 &      0.0 &      0.0 \\ 

 0814-01011-1   &  8:51:56.01 &      11:51:26.6 &     $-$7.2 $\pm$        1.6 &    $-$14.6 $\pm$        1.5   &        29.79 $\pm$       2.21 &     Red &       0 &      0.0 &       72.9 &      0.0 \\ 
 H1422-FBC4502  &  8:51:56.10 &      11:39:14.0 &                     \nodata      &                \nodata       &        27.05 $\pm$       5.68 &     Red &        c &      0.0 &       40.4 &      0.0 \\ 
 H1473-FBC4508  &  8:51:56.24 &      11:53:35.9 &                      \nodata &                    \nodata       &        35.59 $\pm$       2.92 &     Red &        c &      0.0 &       92.8 &      0.0 \\ 
 H1449-FBC4515  &  8:51:56.61 &      11:47:25.0 &                      \nodata &                    \nodata       &        33.59 $\pm$       3.47 &     Red &        c &      0.0 &      100.0 &      0.0 \\ 
 H1468-FBC4578  &  8:51:58.65 &      11:52:15.0 &                      \nodata &                    \nodata       &        38.84 $\pm$       2.83 &     Red &        c &      0.0 &       56.9 &      0.0 \\ 
 H1492-FBC4654  &  8:52:01.59 &      12:01:03.2 &                     \nodata      &                \nodata       &        17.73 $\pm$       4.11 &     Red &        c &      0.0 &      0.0 &      0.0 \\ 
 H1452-FBC4706  &  8:52:03.51 &      11:47:48.0 &                      \nodata &                    \nodata       &        34.78 $\pm$       3.23 &     Red &        c &      0.0 &       97.5 &      0.0 \\ 
 H1414-FBC4777  &  8:52:06.37 &      11:37:30.7 &                     \nodata      &                \nodata       &         0.42 $\pm$       2.26 &     Red &        c &      0.0 &      0.0 &      0.0 \\ 
 0814-00134-1   &  8:52:10.97 &      11:31:49.2 &    $-$10.6 $\pm$        1.9 &     $-$3.7 $\pm$        1.9   &        33.12 $\pm$       0.76 &     Red &      94 &       35.2 &       99.5 &       35.0 \\ 
 H1426-FBC4887  &  8:52:11.40 &      11:40:32.0 &                     \nodata      &                \nodata       &        31.94 $\pm$       3.44 &     Red &        c &      0.0 &       94.2 &      0.0 \\ 
 H1601-FBC5015  &  8:52:16.90 &      11:48:31.0 &                     \nodata      &                \nodata       &        29.86 $\pm$       6.40 &     Red &        c &      0.0 &       74.0 &      0.0 \\ 
 0814-02313-1   &  8:52:26.33 &      11:41:27.7 &    $-$13.7 $\pm$       2.4 &     $-$7.8 $\pm$        2.6    &        33.25 $\pm$       1.31 &     Red &      21 &        2.9 &       99.7 &        2.9 \\[-1ex] 
\enddata
\tablenotetext{a}{Boldface entries denote star selected as cluster members using the 3D criteria.}
\tablenotetext{b}{Type of spectral template used in the cross-correlation for RV determination, as described in \S \ref{stddescrip}.}
\tablenotetext{c}{Star not used in \citet{dias01} membership analysis.}
\end{deluxetable}

\begin{deluxetable}{ l c c r r r c r r r r}
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecaption{ Cluster Analysis -- All data\tablenotemark{a}\label{alldata}}
\tablehead{ &  $\alpha_{2000}$ &
 $\delta_{2000}$ &
 \multicolumn{1}{c}{$\mu_{\alpha} \cos \delta$} & 
 \multicolumn{1}{c}{$\mu_{\delta}$}  &
 \multicolumn{1}{c}{$V_{r}$} & &
 \multicolumn{4}{c}{Probabilities} \\\cline{8-11}
 Star &{\tiny (hr)} &{\tiny (\degr)} &
 \multicolumn{1}{c}{\scriptsize (mas yr$^{-1}$)} &
 \multicolumn{1}{c}{\scriptsize (mas yr$^{-1}$)} &
 \multicolumn{1}{c}{\scriptsize (km s$^{-1}$)} &
Type\tablenotemark{b} &\multicolumn{1}{c}{Dias} & $P_c^K$&$P_c^V$& $P_c^{tot}$ }
\startdata
\multicolumn{11}{c}{Full table given in journal}\\
\enddata
\tablenotetext{a}{Boldface entries denote star selected as cluster members using the 3D criteria}
\tablenotetext{b}{Type of spectral template used in the cross-correlation for RV determination, as described in \S \ref{stddescrip}}
\tablenotetext{c}{Star not used in \citet{dias01} membership analysis.}
\tablenotetext{d}{Star not analyzed due to large errors (see \S \ref{datacuts}).}
\end{deluxetable}

\begin{deluxetable}{ l l l r r r r r r c}
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecaption{2MASS and Tycho-2 Photometry for Targeted Cluster Stars\label{ALLPHOT}}
\tablehead{Star & \multicolumn{1}{c}{2MASS ID} &\multicolumn{1}{c}{$\alpha_{2000}$} & \multicolumn{1}{c}{$\delta_{2000}$} & \multicolumn{1}{c}{$B_{Tycho}$} & \multicolumn{1}{c}{$V_{Tycho}$} & \multicolumn{1}{c}{2MASS $J$} & \multicolumn{1}{c}{2MASS $H$} & \multicolumn{1}{c}{2MASS $K_s$} & \multicolumn{1}{c}{3D Memb?} }
\startdata
\multicolumn{9}{c}{Full table given in journal}\\
\enddata
\tablenotetext{a}{Star not matched to any 2MASS point source.}
\end{deluxetable}

%\clearpage
%\input{frin1204.tab2.tex}
%\clearpage

\begin{deluxetable}{lrrrrrrrr}
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecaption{Derived Cluster Bulk Kinematics\label{bulkALL}}
\tablehead{         &\multicolumn{2}{c}{Members} & \multicolumn{1}{c}{Bulk $V_{r,3D}$}    & \multicolumn{1}{c}{Bulk $V_{r,3D+RV}$}    & \multicolumn{1}{c}{$\mu_{\alpha \cos \delta}$}  & \multicolumn{1}{c}{$\mu_{\delta}$}  & \multicolumn{1}{c}{$\mu_{l \cos b}$}  & \multicolumn{1}{c}{$\mu_{b}$}   \\
Cluster  &  3D  & 3D+RV                  & \multicolumn{1}{c}{\tiny (km s$^{-1}$)} & \multicolumn{1}{c}{\tiny (km s$^{-1}$)} & \multicolumn{1}{c}{\tiny (mas yr$^{-1}$)} & \multicolumn{1}{c}{\tiny (mas yr$^{-1}$)} & \multicolumn{1}{c}{\tiny (mas yr$^{-1}$)} & \multicolumn{1}{c}{\tiny (mas yr$^{-1}$)} }
\startdata
     Berkeley 86 &  2 &  - & $ -25.54 \pm    2.60$  &    \nodata             & $  -3.80 \pm    1.27$  & $  -4.58 \pm    1.24$  & $  -5.88 \pm 1.25$ & $   0.90 \pm 1.26$  \\
   Collinder 205 &  1 &  6 & $  27.40 \pm    4.07$  & $  28.18 \pm    1.52$  & $  -4.00 \pm    2.10$  & $   8.00 \pm    1.90$  & $  -8.08 \pm 1.90$ & $  -3.84 \pm 2.10$  \\
   Collinder 258 &  2 &  6 & $  16.04 \pm    0.60$  & $  14.90 \pm    0.93$  & $  -0.90 \pm    2.62$  & $  -5.00 \pm    2.40$  & $   0.35 \pm 2.61$ & $  -5.07 \pm 2.41$  \\
      Harvard 10 &  3 &  - & $ -18.17 \pm    1.94$  &    \nodata             & $  -3.88 \pm    1.07$  & $ -11.64 \pm    1.11$  & $ -11.99 \pm 1.11$ & $   2.58 \pm 1.07$  \\
         IC 2488 &  3 &  - & $  -1.84 \pm    1.52$  &    \nodata             & $  -7.73 \pm    1.56$  & $   8.93 \pm    1.50$  & $  -9.84 \pm 1.50$ & $  -6.55 \pm 1.56$  \\
         IC 4651 &  9 & 10 & $ -33.34 \pm    0.67$  & $ -33.30 \pm    0.67$  & $  -1.72 \pm    0.70$  & $  -2.76 \pm    0.69$  & $  -2.54 \pm 0.69$ & $   2.04 \pm 0.70$  \\
         IC 4756 &  7 & 13 & $ -24.44 \pm    0.75$  & $ -25.08 \pm    0.64$  & $   0.68 \pm    0.74$  & $  -1.99 \pm    0.72$  & $  -1.95 \pm 0.72$ & $  -0.76 \pm 0.74$  \\
    Kharchenko 1 &  3 &  - & $  12.74 \pm    1.31$  &    \nodata             & $   6.10 \pm    1.23$  & $  -1.91 \pm    1.29$  & $   3.54 \pm 1.29$ & $   5.32 \pm 1.23$  \\
         Lynga 1 &  1 &  6 & $ -25.08 \pm    4.33$  & $ -24.31 \pm    0.52$  & $  -5.20 \pm    4.50$  & $  -7.70 \pm    4.10$  & $  -8.78 \pm 4.36$ & $  -3.03 \pm 4.25$  \\
         Lynga 2 &  4 &  6 & $  -9.64 \pm    1.29$  & $  -9.94 \pm    0.60$  & $  -3.88 \pm    1.53$  & $  -8.61 \pm    1.50$  & $  -8.99 \pm 1.51$ & $  -2.89 \pm 1.52$  \\
         NGC 129 &  3 &  - & $ -39.41 \pm    0.54$  &    \nodata             & $  -2.37 \pm    1.25$  & $  -1.32 \pm    1.25$  & $  -2.46 \pm 1.25$ & $  -1.15 \pm 1.25$  \\
         NGC 381 &  2 &  - & $ -29.76 \pm    1.32$  &    \nodata             & $   0.63 \pm    2.87$  & $  -2.14 \pm    2.96$  & $   0.75 \pm 2.87$ & $  -2.10 \pm 2.96$  \\
         NGC 457 &  2 &  - & $ -32.99 \pm    0.60$  &    \nodata             & $  -2.84 \pm    1.36$  & $  -0.04 \pm    1.35$  & $  -2.82 \pm 1.36$ & $  -0.31 \pm 1.35$  \\
         NGC 884 &  3 &  - & $ -19.35 \pm    1.16$  &    \nodata             & $  -0.64 \pm    1.02$  & $   0.67 \pm    1.01$  & $  -0.81 \pm 1.02$ & $   0.44 \pm 1.01$  \\
         NGC 957 &  2 &  - & $ -34.34 \pm    1.20$  &    \nodata             & $   0.16 \pm    1.35$  & $  -1.15 \pm    1.45$  & $   0.54 \pm 1.36$ & $  -1.03 \pm 1.44$  \\
NGC 1513\tablenotemark{a}&  1 &  - & $ -15.13 \pm    1.04$  &    \nodata             & $   0.10 \pm    2.70$  & $  -5.40 \pm    2.60$  & $   3.60 \pm 2.66$ & $  -4.02 \pm 2.64$  \\
        NGC 1528 &  5 &  - & $ -16.90 \pm    0.48$  &    \nodata             & $   1.29 \pm    0.82$  & $  -0.94 \pm    0.84$  & $   1.58 \pm 0.83$ & $   0.14 \pm 0.83$  \\
        NGC 1662 &  6 & 20 & $ -12.16 \pm    1.35$  & $ -11.95 \pm    0.86$  & $  -1.54 \pm    0.73$  & $  -2.17 \pm    0.73$  & $   1.77 \pm 0.73$ & $  -1.98 \pm 0.73$  \\
        NGC 1960 &  8 &  - & $ -17.83 \pm    0.99$  &    \nodata             & $   0.50 \pm    0.51$  & $  -4.50 \pm    0.55$  & $   4.25 \pm 0.54$ & $  -1.55 \pm 0.52$  \\
        NGC 2099 &  3 &  - & $   8.51 \pm    0.92$  &    \nodata             & $   4.53 \pm    1.17$  & $  -7.43 \pm    1.21$  & $   8.61 \pm 1.20$ & $   1.25 \pm 1.18$  \\
        NGC 2215 &  3 &  4 & $ -10.98 \pm    0.68$  & $ -10.74 \pm    0.66$  & $   5.07 \pm    1.29$  & $  -6.35 \pm    1.35$  & $   5.91 \pm 1.35$ & $   5.58 \pm 1.29$  \\
        NGC 2264 &  1 &  9 & $  24.06 \pm    2.91$  & $  24.69 \pm    0.98$  & $  -0.40 \pm    2.00$  & $  -1.20 \pm    2.00$  & $   1.16 \pm 2.00$ & $  -0.51 \pm 2.00 $  \\
        NGC 2301 &  2 &  - & $   8.25 \pm    1.14$  &    \nodata             & $  -0.55 \pm    1.13$  & $  -6.20 \pm    1.13$  & $   6.20 \pm 1.13$ & $  -0.58 \pm 1.13$  \\
        NGC 2323 &  5 &  6 & $  14.65 \pm    1.32$  & $  14.70 \pm    1.29$  & $   1.50 \pm    0.93$  & $  -3.93 \pm    0.99$  & $   3.82 \pm 0.99$ & $   1.76 \pm 0.93$  \\
        NGC 2353 &  3 &  7 & $  20.16 \pm    0.61$  & $  18.78 \pm    1.44$  & $  -2.75 \pm    0.90$  & $  -2.18 \pm    0.89$  & $   2.37 \pm 0.89$ & $  -2.58 \pm 0.90$  \\
        NGC 2354 &  6 &  7 & $  32.89 \pm    0.39$  & $  32.86 \pm    0.38$  & $  -9.27 \pm    1.25$  & $  -2.13 \pm    1.12$  & $   3.74 \pm 1.12$ & $  -8.74 \pm 1.25$  \\
        NGC 2423 & 20 &  - & $  22.48 \pm    0.94$  &    \nodata             & $  -0.67 \pm    0.39$  & $  -3.04 \pm    0.39$  & $   3.08 \pm 0.39$ & $  -0.43 \pm 0.39$  \\
        NGC 2437 & 18 & 19 & $  46.99 \pm    1.03$  & $  46.92 \pm    1.03$  & $  -4.75 \pm    0.47$  & $   0.09 \pm    0.47$  & $   0.27 \pm 0.47$ & $  -4.75 \pm 0.47$  \\
        NGC 2447 & 13 &  - & $  22.38 \pm    0.20$  &    \nodata             & $  -5.23 \pm    0.61$  & $   4.33 \pm    0.58$  & $  -3.69 \pm 0.58$ & $  -5.70 \pm 0.61$  \\
        NGC 2482 &  4 &  - & $  34.88 \pm    1.31$  &    \nodata             & $  -2.05 \pm    0.92$  & $   4.49 \pm    0.85$  & $  -4.26 \pm 0.85$ & $  -2.49 \pm 0.92$  \\
        NGC 2516 &  5 & 57 & $  23.80 \pm    0.71$  & $  23.32 \pm    0.26$  & $  -4.20 \pm    0.59$  & $   9.68 \pm    0.59$  & $  -8.64 \pm 0.59$ & $  -6.07 \pm 0.59$  \\
        NGC 2527 &  5 & 10 & $  38.73 \pm    0.56$  & $  39.17 \pm    0.67$  & $  -3.92 \pm    1.40$  & $   6.55 \pm    1.23$  & $  -6.14 \pm 1.23$ & $  -4.54 \pm 1.40$  \\
        NGC 2539 &  6 &  8 & $  28.36 \pm    0.41$  & $  28.34 \pm    0.39$  & $  -3.82 \pm    0.85$  & $  -3.35 \pm    0.82$  & $   3.51 \pm 0.82$ & $  -3.68 \pm 0.85$  \\
        NGC 2546 &  7 &  9 & $  18.74 \pm    0.57$  & $  21.12 \pm    1.32$  & $  -3.77 \pm    0.78$  & $   3.74 \pm    0.72$  & $  -3.31 \pm 0.72$ & $  -4.15 \pm 0.78$  \\
        NGC 2547 &  3 &  6 & $  14.22 \pm    1.28$  & $  15.65 \pm    1.26$  & $  -6.74 \pm    0.73$  & $   3.54 \pm    0.72$  & $  -2.57 \pm 0.72$ & $  -7.17 \pm 0.73$  \\
        NGC 2548 & 10 &  - & $   8.39 \pm    0.34$  &    \nodata             & $   0.61 \pm    0.48$  & $   1.43 \pm    0.50$  & $  -1.44 \pm 0.50$ & $   0.59 \pm 0.48$  \\
        NGC 2567 &  3 &  6 & $  35.63 \pm    0.67$  & $  36.23 \pm    0.74$  & $  -3.83 \pm    1.90$  & $   1.78 \pm    1.69$  & $  -1.48 \pm 1.69$ & $  -3.96 \pm 1.90$  \\
        NGC 2579 &  2 &  5 & $   1.50 \pm    0.44$  & $   1.65 \pm    0.38$  & $  -2.47 \pm    1.42$  & $   1.44 \pm    1.39$  & $  -1.23 \pm 1.39$ & $  -2.58 \pm 1.42$  \\
        NGC 2669 &  1 &  7 & $  20.56 \pm    0.62$  & $  20.92 \pm    0.48$  & $  -3.30 \pm    1.30$  & $   6.20 \pm    1.30$  & $  -6.10 \pm 1.30$ & $  -3.48 \pm 1.30$  \\
        NGC 2670 &  1 &  7 & $  15.74 \pm    3.44$  & $  17.20 \pm    0.83$  & $  -6.10 \pm    2.10$  & $   4.80 \pm    2.00$  & $  -4.62 \pm 2.00$ & $  -6.24 \pm 2.10$  \\
        NGC 2682 & 10 & 33 & $  33.67 \pm    0.42$  & $  33.84 \pm    0.33$  & $  -7.87 \pm    0.61$  & $  -5.60 \pm    0.59$  & $   5.57 \pm 0.59$ & $  -7.88 \pm 0.61$  \\
        NGC 2925 &  2 &  - & $  -0.25 \pm    2.14$  &    \nodata             & $ -12.79 \pm    1.55$  & $   3.60 \pm    1.45$  & $  -5.38 \pm 1.45$ & $ -12.15 \pm 1.55$  \\
        NGC 3680 & 10 & 11 & $   1.06 \pm    0.36$  & $   1.04 \pm    0.35$  & $  -5.75 \pm    0.61$  & $   1.15 \pm    0.57$  & $  -4.45 \pm 0.59$ & $  -3.81 \pm 0.60$  \\
        NGC 5281 &  2 &  6 & $ -19.62 \pm    0.57$  & $ -18.52 \pm    0.75$  & $  -9.35 \pm    1.67$  & $  -0.35 \pm    1.59$  & $  -8.25 \pm 1.65$ & $   4.40 \pm 1.61$  \\
        NGC 5316 &  8 &  - & $ -13.55 \pm    0.48$  &    \nodata             & $  -5.27 \pm    1.06$  & $  -0.79 \pm    1.00$  & $  -4.80 \pm 1.04$ & $   2.30 \pm 1.02$  \\
        NGC 5460 &  5 &  - & $  -8.63 \pm    2.00$  &    \nodata             & $  -5.91 \pm    0.56$  & $  -2.01 \pm    0.59$  & $  -5.59 \pm 0.58$ & $   2.78 \pm 0.58$  \\
        NGC 5617 &  3 &  6 & $ -35.95 \pm    0.80$  & $ -36.60 \pm    0.86$  & $   1.15 \pm    2.96$  & $   1.79 \pm    2.74$  & $   2.11 \pm 2.83$ & $   0.27 \pm 2.87$  \\
        NGC 5662 &  2 &  - & $ -14.46 \pm    2.84$  &    \nodata             & $  -2.20 \pm    1.72$  & $  -4.77 \pm    1.62$  & $  -5.15 \pm 1.66$ & $  -1.05 \pm 1.69$  \\
        NGC 5822 & 13 &  - & $ -29.46 \pm    0.49$  &    \nodata             & $  -8.57 \pm    0.95$  & $  -8.85 \pm    0.88$  & $ -11.69 \pm 0.89$ & $   3.88 \pm 0.94$  \\
        NGC 5823 &  2 &  8 & $ -30.09 \pm    3.23$  & $ -30.05 \pm    0.79$  & $  -4.69 \pm    3.24$  & $  -0.60 \pm    2.98$  & $  -2.57 \pm 3.03$ & $   3.97 \pm 3.19$  \\
        NGC 6025 &  6 &  - & $  16.10 \pm    0.97$  &    \nodata             & $  -1.92 \pm    0.94$  & $  -2.42 \pm    0.93$  & $  -2.73 \pm 0.93$ & $   1.45 \pm 0.94$  \\
        NGC 6031 &  2 &  4 & $  -6.23 \pm    1.76$  & $  -2.48 \pm    1.34$  & $  -1.65 \pm    2.38$  & $  -9.92 \pm    2.21$  & $ -10.05 \pm 2.21$ & $   0.13 \pm 2.38$  \\ 
        NGC 6067 &  4 &  - & $ -39.83 \pm    0.42$  &    \nodata             & $  -2.69 \pm    1.10$  & $  -1.76 \pm    1.10$  & $  -2.09 \pm 1.10$ & $   2.44 \pm 1.10$  \\
        NGC 6124 & 10 & 11 & $ -19.89 \pm    0.99$  & $ -19.87 \pm    0.98$  & $  -0.07 \pm    0.51$  & $  -3.42 \pm    0.52$  & $  -3.42 \pm 0.52$ & $  -0.16 \pm 0.51$  \\
        NGC 6134 &  7 &  9 & $ -27.30 \pm    0.67$  & $ -27.41 \pm    0.59$  & $  -0.11 \pm    1.12$  & $  -6.97 \pm    1.09$  & $  -6.96 \pm 1.09$ & $  -0.38 \pm 1.12$  \\
        NGC 6167 &  3 &  5 & $ -20.53 \pm    0.73$  & $ -21.32 \pm    0.41$  & $  -1.94 \pm    1.35$  & $  -1.55 \pm    1.31$  & $  -1.63 \pm 1.31$ & $   1.86 \pm 1.35$  \\
        NGC 6250 &  1 &  5 & $  -7.98 \pm    0.99$  & $  -8.04 \pm    0.81$  & $  13.50 \pm    1.70$  & $ -11.20 \pm    1.70$  & $ -11.60 \pm 1.70$ & $ -13.15 \pm 1.70$  \\
        NGC 6281 &  6 & 11 & $  -6.33 \pm    0.74$  & $  -6.36 \pm    0.60$  & $  -2.86 \pm    0.75$  & $  -3.66 \pm    0.76$  & $  -3.54 \pm 0.76$ & $   3.01 \pm 0.75$  \\
        NGC 6405 &  6 & 10 & $  -8.27 \pm    0.45$  & $  -7.02 \pm    1.53$  & $  -1.49 \pm    0.63$  & $  -6.10 \pm    0.64$  & $  -5.89 \pm 0.64$ & $   2.18 \pm 0.63$  \\
        NGC 6416 &  6 & 10 & $ -27.02 \pm    1.58$  & $ -27.52 \pm    0.94$  & $  -0.36 \pm    0.91$  & $  -0.14 \pm    0.99$  & $  -0.09 \pm 0.99$ & $   0.37 \pm 0.91$  \\
        NGC 6603 &  2 &  4 & $  21.33 \pm    0.96$  & $  21.34 \pm    0.92$  & $   0.98 \pm    1.06$  & $   0.51 \pm    1.15$  & $   0.39 \pm 1.15$ & $  -1.03 \pm 1.06$  \\
        NGC 6705 &  4 &  6 & $  30.48 \pm    1.42$  & $  30.87 \pm    1.14$  & $  -5.38 \pm    1.19$  & $  -0.35 \pm    1.25$  & $  -0.05 \pm 1.25$ & $   5.39 \pm 1.19$  \\
        NGC 6811 &  7 &  - & $   6.03 \pm    0.30$  &    \nodata             & $  -5.31 \pm    0.67$  & $  -8.13 \pm    0.64$  & $  -9.67 \pm 0.65$ & $   0.92 \pm 0.66$  \\
        NGC 6866 &  2 &  - & $  12.18 \pm    0.75$  &    \nodata             & $  -5.52 \pm    1.17$  & $  -7.97 \pm    1.09$  & $  -9.67 \pm 1.11$ & $   0.61 \pm 1.15$  \\
        NGC 6885 &  2 &  6 & $  -1.60 \pm    0.99$  & $  -1.50 \pm    0.87$  & $  -2.90 \pm    1.41$  & $  -6.05 \pm    1.34$  & $  -6.70 \pm 1.35$ & $   0.41 \pm 1.40$  \\
        NGC 7209 &  6 &  - & $ -20.50 \pm    0.67$  &    \nodata             & $   1.81 \pm    0.69$  & $  -0.04 \pm    0.66$  & $   1.44 \pm 0.68$ & $  -1.09 \pm 0.67$  \\ 
NGC 7654\tablenotemark{a}&  1 &  - & $ -57.39 \pm    2.14$  &    \nodata             & $   0.40 \pm    5.00$  & $   0.60 \pm    5.20$  & $   0.55 \pm 5.02$ & $   0.46 \pm 5.18$  \\ 
       Platais 1 &  3 &  - & $ -26.73 \pm    0.40$  &    \nodata             & $  -4.50 \pm    1.09$  & $  -3.78 \pm    1.08$  & $  -5.88 \pm 1.09$ & $   0.16 \pm 1.08$  \\
    Ruprecht 119 &  3 &  6 & $ -12.77 \pm    1.34$  & $ -11.21 \pm    1.34$  & $   0.92 \pm    1.46$  & $  -1.25 \pm    1.44$  & $  -1.18 \pm 1.44$ & $  -1.00 \pm 1.46$  \\
         Stock 8 &  3 &  - & $ -18.01 \pm    1.50$  &    \nodata             & $  -1.81 \pm    1.06$  & $  -4.23 \pm    1.07$  & $   2.90 \pm 1.07$ & $  -3.57 \pm 1.06$  \\
     Trumpler 10 &  2 &  8 & $  27.62 \pm    3.10$  & $  32.17 \pm    0.76$  & $ -12.17 \pm    0.81$  & $   8.05 \pm    0.78$  & $  -7.81 \pm 0.78$ & $ -12.33 \pm 0.81$  \\ [-1ex]
\enddata
\tablenotetext{a}{Bulk cluster parameters unreliable due to mmbership uncertainty.}
\end{deluxetable}

\begin{deluxetable}{l c c c c c c c c c} \tabletypesize{\small}
\tablewidth{0pt}
\tabletypesize{\small}
\tablecaption{Derived NGC 2682 Motions Compared to Previous Results\label{clcomp2}}
\tablehead{ 
 Parameter & Units & \multicolumn{1}{c}{$N_{members}$} & \multicolumn{1}{c}{Value} & Ref}
\startdata
$\mu_{\alpha} \cos \delta$  &(mas yr$^{-1}$) &     10             & $-7.87 \pm 0.61$  &    This Work\\  
                            &(mas yr$^{-1}$) &     30             & $-8.62 \pm 0.28$  &  \citet{dias01}       \\
                            &(mas yr$^{-1}$) &     27             & $-8.31 \pm 0.26$  &    \citet{khar05}     \\\hline
$\mu_{\delta}$              &(mas yr$^{-1}$) &     10             & $-5.60 \pm 0.59$  &  This Work  \\  
                            &(mas yr$^{-1}$) &     30             & $-6.00 \pm 0.28$  &  \citet{dias01}       \\
                            &(mas yr$^{-1}$) &     27             & $-4.81 \pm 0.22$  &   \citet{khar05}      \\\hline
$V_{r}$                     &(km s$^{-1}$)   &     10             &  $33.67 \pm  0.42$ &   This Work \\ 
                            &(km s$^{-1}$)   &     13             &  $ 32   \pm 9$     &  \citet{sfj95}       \\
                            &(km s$^{-1}$)   &    104             &  $33.5 \pm  0.5$ &    \citet{mathieu86}   \\[-1ex]   
\enddata
\end{deluxetable}

\begin{deluxetable}{lccrrrcrrl}
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecaption{Comparison of Derived Cluster RVs \label{bulkCompare}}
\tablehead{         &\multicolumn{2}{c}{Members} & \multicolumn{1}{c}{Bulk $V_{r,3D}$}   & \multicolumn{1}{c}{Bulk $V_{r,3D+RV}$}  & \multicolumn{1}{c}{Other $V_r$} & \# & $\Delta V_{r,3D}$ & $\Delta V_{r,3D+RV}$ & \\
Cluster  &  3D  & 3D+RV                  & \multicolumn{1}{c}{\tiny (km s$^{-1}$)} & \multicolumn{1}{c}{\tiny (km s$^{-1}$)} & \multicolumn{1}{c}{\tiny (km s$^{-1}$)} & stars & {\tiny (km s$^{-1}$)}& {\tiny (km s$^{-1}$)}& Reference }
\startdata
         Berkeley 86 &  2 &  - & $-$25.54 $\pm$  2.64 &     \nodata          &  $-$22.0  $\pm$  7.0   &   6    &  $+$3.5 & \nodata &   \citet{forbes92}\\[1.5ex]
             IC 2488 &  3 &  - &  $-$1.84 $\pm$  1.52 &     \nodata          &   $-$2.6  $\pm$  0.1   &\nodata &  $-$0.8 & \nodata &   \citet{cmpm03} \\[1.5ex]
             IC 4651 &  9 & 10 & $-$33.34 $\pm$  0.67 & $-$33.30 $\pm$ 0.67  &  $-$31.0  $\pm$  0.2   &   14   &  $+$2.3 &  $+$2.3 &   \citet{mermio95}\\
                     &    &    &                      &                      &  $-$30.8  $\pm$  0.3   &   44   &  $+$2.5 &  $+$2.5 &   \citet{meibom02}\\[1.5ex]
             IC 4756 &  7 & 13 & $-$24.44 $\pm$  0.75 & $-$25.08 $\pm$  0.64 &  $-$25.8  $\pm$  0.6   &   13   &  $-$1.4 &  $-$0.7 &   \citet{mm90} \\
                     &    &    &                      &                      &  $-$25.0  $\pm$  0.2   &   15   &  $-$0.6 &  $+$0.1 &   \citet{val90}\\[1.5ex]
             NGC 129 &  3 &  - & $-$39.41 $\pm$  0.54 &     \nodata          &  $-$38.5  $\pm$  0.2   &    2   &  $+$0.9 & \nodata &  \citet{mermio87} \\[1.5ex]
             NGC 457 &  2 &  - & $-$32.99 $\pm$  0.60 &     \nodata          &  $-$25.1  $\pm$  3.0   &    4   &  $+$7.9 & \nodata &   \citet{li89}\\[1.5ex]
             NGC 884 &  3 &  - & $-$19.35 $\pm$  1.16 &     \nodata          &  $-$42.5  $\pm$  2.8   &    2   & $-$23.2 & \nodata &  \citet{li89} \\[1.5ex]
             NGC 957 &  2 &  - & $-$34.21 $\pm$  1.22 &     \nodata          &  $-$28.6  $\pm$  13.8  &    2   &  $-$5.6 & \nodata &  \citet{li89}\\[1.5ex]
            NGC 1662 &  6 & 20 & $-$12.16 $\pm$  1.35 & $-$11.95 $\pm$  0.86 &  $-$13.9  $\pm$  0.5   &\nodata &  $-$1.7 &  $-$2.0 &  \citet{gren99} \\[1.5ex]
            NGC 2099 &  3 &  - &  $+$8.51 $\pm$  0.92 &     \nodata          &   $+$7.7  $\pm$  0.9   &   30   &  $-$0.8 & \nodata &  \citet{mermio96}\\[1.5ex]
            NGC 2264 &  1 &  9 & $+$24.06 $\pm$  2.91 & $+$24.71 $\pm$  0.95 &  $+$24.1  $\pm$  8.0   &    6   &  $+$0.0 &  $-$0.6 &  \citet{li89}\\[1.5ex]
            NGC 2354 &  6 &  7 & $+$32.89 $\pm$  0.39 & $+$32.86 $\pm$  0.38 &  $+$33.4  $\pm$  0.3   &\nodata &  $+$0.5 &  $+$0.5 &  \citet{cmp99}\\[1.5ex]
            NGC 2447 & 13 &  - & $+$22.38 $\pm$  0.20 &     \nodata          &  $+$21.7  $\pm$  0.7   &   11   &  $-$2.1 & \nodata &  \citet{mm89} \\[1.5ex]
            NGC 2516 &  5 & 57 & $+$23.80 $\pm$  0.71 & $+$23.32 $\pm$  0.26 &  $+$22.7  $\pm$  0.4   &\nodata &  $-$1.1 &  $+$0.6 &  \citet{rb99} \\
                     &    &    &                      &                      &  $+$24.2  $\pm$  0.2   &   57   &  $+$0.4 &  $+$0.9 &  \citet{tern02} \\
                     &    &    &                      &                      &  $+$23.8  $\pm$  0.3   &   24   &  $+$0.0 &  $+$0.5 &  \citet{jeff98}\\
                     &    &    &                      &                      &  $+$22.0  $\pm$  0.2   &   22   &  $-$1.8 &  $-$1.3 &  \citet{gl01}\\[1.5ex]
            NGC 2539 &  6 &  8 & $+$28.36 $\pm$  0.41 & $+$28.34 $\pm$  0.39 &  $+$29.3  $\pm$  0.1   &  09    &  $+$0.9 &  $+$1.0 &  \citet{mm89}\\[1.5ex]
            NGC 2546 &  7 &  9 & $+$18.74 $\pm$  0.57 & $+$21.12 $\pm$  1.32 &  $+$16.0  $\pm$  2.0   &\nodata &  $-$2.7 &  $-$5.1 &   \citet{hron87}\\[1.5ex]
            NGC 2547 &  3 &  6 & $+$14.22 $\pm$  1.28 & $+$15.65 $\pm$  1.26 &  $+$14.4  $\pm$  1.2   &\nodata &  $+$0.2 &  $-$1.3 &   \citet{rb99}\\[1.5ex]
            NGC 2682 & 10 & 33 & $+$33.67 $\pm$  0.42 & $+$33.84 $\pm$  0.33 &  $+$33.5  $\pm$  0.5   &  104   &  $+$0.2 &  $+$0.3 &  \citet{mathieu86}\\
                     &    &    &                      &                      &  $+$33.8  $\pm$  1.3   &   04   &  $-$0.1 &  $+$0.0 &  \citet{pr91}\\
                     &    &    &                      &                      &  $+$32.0  $\pm$  9.0   &   33   &  $+$1.7 &  $+$1.8 &  \citet{sfj95}\\[1.5ex]
            NGC 3680 & 10 & 11 &  $+$1.06 $\pm$  0.36 &  $+$1.04 $\pm$  0.35 &   $+$0.9  $\pm$  0.2   &    6   &  $-$0.2 &  $-$0.2 &  \citet{mermio95}\\[1.5ex]
            NGC 5822 & 13 &  - & $-$29.46 $\pm$  0.49 &     \nodata          &  $-$29.0  $\pm$  0.7   &\nodata &  $+$0.5 & \nodata &  \citet{mm90}\\[1.5ex]
            NGC 6067 &  4 &  - & $-$39.83 $\pm$  0.42 &     \nodata          &  $-$39.9  $\pm$  0.2   &   10   &  $-$0.1 & \nodata &  \citet{mermio87}\\[1.5ex]
            NGC 6134 &  7 &  9 & $-$27.30 $\pm$  0.67 & $-$27.41 $\pm$  0.59 &  $-$26.0  $\pm$  0.2   &   14   &  $+$1.3 &  $+$1.4 &  \citet{mermio92}\\[1.5ex]
            NGC 6705 &  4 &  6 & $+$30.48 $\pm$  1.42 & $+$30.87 $\pm$  1.14 &  $+$34.5  $\pm$  1.4   &   29   &  $+$4.0 &  $+$3.6 &  \citet{mathieu86}\\[1.5ex]
            NGC 6811 &  7 &  - &  $+$6.03 $\pm$  0.30 &     \nodata          &   $+$7.1  $\pm$  0.3   &   03   &  $+$1.1 & \nodata &  \citet{mm90}\\[1.5ex]
         Trumpler 10 &  2 &  8 & $+$27.62 $\pm$  3.10 & $+$31.91 $\pm$  0.73 &  $+$25.0  $\pm$  3.5   &   22   &  $-$2.6 &  $-$6.9 &   \citet{rb99} \\[-1ex] %\\\hline
\enddata
\end{deluxetable}

\begin{deluxetable}{lrrrrrrrrrrrrr} 
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecaption{Comparison of Derived Mean Proper Motions to those of \citet{dias01,dias02a}\label{diascomp}}
\tablehead{          & \multicolumn{4}{c}{\citet{dias01,dias02a}}                        && \multicolumn{3}{c}{This Study}        & & \multicolumn{4}{c}{Comparison}     \\\cline{2-5}\cline{7-9}\cline{11-14}
                     &            &       & \multicolumn{1}{c}{$\mu_{\alpha \cos \delta}$} & \multicolumn{1}{c}{$\mu_{\delta}$}  &&  \multicolumn{1}{c}{}               & \multicolumn{1}{c}{$\mu_{\alpha \cos \delta}$} & \multicolumn{1}{c}{$\mu_{\delta}$}  & &   $\Delta \mu_{\alpha \cos \delta}$  &   \multicolumn{1}{c}{$\Delta \mu_{\delta}$} & \multicolumn{2}{c}{Dias Memb.} \\\cline{13-14}
            Cluster  &    Stars   & Memb. & {\tiny (mas yr$^{-1}$)} & {\tiny (mas yr$^{-1}$)} & & Memb   & {\tiny (mas yr$^{-1}$)} & {\tiny (mas yr$^{-1}$)} &&{\tiny (mas yr$^{-1}$)} & {\tiny (mas yr$^{-1}$)}   & Conf. & Rej. }
\startdata
Berkeley 86               &   99 &   50 &$  -4.1 \pm 2.2 $&$  -4.5 \pm 2.2 $&&   2 &$  -3.8 \pm 1.3 $&$  -4.6 \pm 1.2 $&&$  -0.3 $&$   0.1 $&   2 &  22   \\
Collinder 205             &   19 &   12 &$  -3.9 \pm 1.9 $&$   6.5 \pm 1.9 $&&   1 &$  -4.0 \pm 2.1 $&$   8.0 \pm 1.9 $&&$   0.1 $&$  -1.5 $&   1 &   4   \\ 
Collinder 258\tablenotemark{a}& 25 & 13 &$  -8.1 \pm 2.2 $&$  -0.8 \pm 2.2 $&&   2 &$  -0.9 \pm 2.6 $&$  -5.0 \pm 2.4 $&&$  -7.2 $&$   4.2 $&   0 &   8   \\
Harvard 10                &   92 &   34 &$  -2.8 \pm 1.6 $&$ -11.2 \pm 1.6 $&&   3 &$  -3.9 \pm 1.1 $&$ -11.6 \pm 1.1 $&&$   1.1 $&$   0.4 $&   3 &  11   \\
IC 2488                   &   63 &   40 &$  -5.6 \pm 3.0 $&$   8.0 \pm 3.0 $&&   3 &$  -7.7 \pm 1.6 $&$   8.9 \pm 1.5 $&&$   2.1 $&$  -0.9 $&   3 &  22   \\
IC 4651                   &   43 &   19 &$  -1.1 \pm 2.1 $&$  -2.2 \pm 2.1 $&&   9 &$  -1.7 \pm 0.7 $&$  -2.8 \pm 0.7 $&&$   0.6 $&$   0.6 $&   7 &  16   \\
IC 4756                   &  181 &   30 &$  -0.1 \pm 1.3 $&$  -3.4 \pm 1.3 $&&   7 &$   0.7 \pm 0.7 $&$  -2.0 \pm 0.7 $&&$  -0.8 $&$  -1.4 $&   4 &   8   \\
Kharchenko 1              &   86 &   40 &$   2.1 \pm 3.6 $&$  -3.5 \pm 3.6 $&&   3 &$   6.1 \pm 1.2 $&$  -1.9 \pm 1.3 $&&$  -4.0 $&$  -1.6 $&   3 &  14   \\
Lynga 1\tablenotemark{a}  &   23 &    9 &$  -7.7 \pm 2.9 $&$  -2.4 \pm 2.9 $&&   1 &$  -5.2 \pm 4.5 $&$  -7.7 \pm 4.1 $&&$  -2.5 $&$   5.3 $&   1 &  11   \\
Lynga 2                   &   33 &   13 &$  -5.2 \pm 3.2 $&$  -5.9 \pm 3.2 $&&   4 &$  -3.9 \pm 1.5 $&$  -8.6 \pm 1.5 $&&$  -1.3 $&$   2.7 $&   2 &   4   \\
NGC 129                   &   39 &   10 &$  -1.1 \pm 2.8 $&$   1.6 \pm 2.8 $&&   3 &$  -2.4 \pm 1.2 $&$  -1.3 \pm 1.2 $&&$   1.3 $&$   2.9 $&   3 &  17   \\
NGC 381                   &   25 &   13 &$   0.9 \pm 1.9 $&$  -1.3 \pm 1.9 $&&   2 &$   0.6 \pm 2.9 $&$  -2.1 \pm 3.0 $&&$   0.3 $&$   0.8 $&   2 &   9   \\
NGC 457                   &   29 &   14 &$  -0.6 \pm 2.5 $&$  -1.9 \pm 2.5 $&&   2 &$  -2.8 \pm 1.4 $&$   0.0 \pm 1.4 $&&$   2.2 $&$  -1.9 $&   2 &   9   \\
NGC 884                   &   46 &   18 &$  -1.6 \pm 2.5 $&$   0.2 \pm 2.5 $&&   3 &$  -0.6 \pm 1.0 $&$   0.7 \pm 1.0 $&&$  -1.0 $&$  -0.5 $&   3 &  12   \\
NGC 957                   &   28 &   12 &$   1.1 \pm 3.5 $&$   0.3 \pm 3.5 $&&   2 &$   0.2 \pm 1.4 $&$  -1.1 \pm 1.4 $&&$   0.9 $&$   1.4 $&   2 &  11   \\
NGC 1513                  &   20 &    6 &$   5.0 \pm 3.8 $&$  -3.6 \pm 3.8 $&&   1 &$   0.1 \pm 2.7 $&$  -5.4 \pm 2.6 $&&$   4.9 $&$   1.8 $&   1 &   8   \\
NGC 1528                  &   63 &   20 &$   1.4 \pm 1.7 $&$  -1.5 \pm 1.7 $&&   5 &$   1.3 \pm 0.8 $&$  -0.9 \pm 0.8 $&&$   0.1 $&$  -0.6 $&   5 &  14   \\
NGC 1662                  &   34 &   18 &$  -1.9 \pm 1.2 $&$  -2.2 \pm 1.2 $&&   6 &$  -1.5 \pm 0.7 $&$  -2.2 \pm 0.7 $&&$  -0.4 $&$   0.0 $&   6 &   5   \\
NGC 1960                  &   49 &   30 &$   0.1 \pm 1.6 $&$  -4.0 \pm 1.6 $&&  18 &$   0.5 \pm 0.5 $&$  -4.5 \pm 0.6 $&&$  -0.4 $&$   0.5 $&   8 &  18   \\
NGC 2099                  &   84 &   40 &$   3.8 \pm 1.8 $&$  -7.1 \pm 1.8 $&&   3 &$   4.5 \pm 1.2 $&$  -7.4 \pm 1.2 $&&$  -0.7 $&$   0.3 $&   3 &  23   \\
NGC 2215                  &   17 &   12 &$   2.6 \pm 1.9 $&$  -5.6 \pm 1.9 $&&   3 &$   5.1 \pm 1.3 $&$  -6.3 \pm 1.4 $&&$  -2.5 $&$   0.7 $&   3 &   8   \\
NGC 2264                  &   81 &   30 &$  -1.1 \pm 2.0 $&$  -3.8 \pm 1.0 $&&   1 &$  -0.4 \pm 2.0 $&$  -1.2 \pm 2.0 $&&$  -0.7 $&$  -2.6 $&   1 &   7   \\
NGC 2301                  &   89 &   45 &$  -1.3 \pm 1.8 $&$  -5.0 \pm 1.8 $&&   2 &$  -0.6 \pm 1.1 $&$  -6.2 \pm 1.1 $&&$  -0.7 $&$   1.2 $&   2 &  23   \\
NGC 2323                  &  100 &   55 &$   0.6 \pm 2.0 $&$  -1.9 \pm 2.0 $&&   5 &$   1.5 \pm 0.9 $&$  -3.9 \pm 1.0 $&&$  -0.9 $&$   2.0 $&   3 &  17   \\
NGC 2353                  &   35 &   25 &$  -2.5 \pm 2.6 $&$   0.0 \pm 2.6 $&&   3 &$  -2.8 \pm 0.9 $&$  -2.2 \pm 0.9 $&&$   0.3 $&$   2.2 $&   3 &  15   \\
NGC 2354                  &   69 &   20 &$  -5.8 \pm 2.9 $&$  -1.5 \pm 2.9 $&&   6 &$  -9.3 \pm 1.2 $&$  -2.1 \pm 1.1 $&&$   3.5 $&$   0.6 $&   6 &  19   \\
NGC 2423                  &   93 &   50 &$   0.6 \pm 1.9 $&$  -2.6 \pm 1.9 $&&  20 &$  -0.7 \pm 0.4 $&$  -3.0 \pm 0.4 $&&$   1.3 $&$   0.4 $&  18 &  22   \\
NGC 2437                  &  144 &   75 &$  -4.5 \pm 1.4 $&$   0.6 \pm 1.4 $&&  18 &$  -4.8 \pm 0.5 $&$   0.1 \pm 0.5 $&&$   0.3 $&$   0.5 $&  18 &  14   \\
NGC 2447                  &   69 &   34 &$  -4.8 \pm 1.9 $&$   4.4 \pm 1.9 $&&  13 &$  -5.2 \pm 0.6 $&$   4.3 \pm 0.6 $&&$   0.4 $&$   0.1 $&  13 &  14   \\
NGC 2482                  &   57 &   32 &$  -4.9 \pm 3.0 $&$   1.6 \pm 3.0 $&&   4 &$  -2.0 \pm 0.9 $&$   4.5 \pm 0.8 $&&$  -2.9 $&$  -2.9 $&   2 &  15   \\
NGC 2516                  &   81 &   45 &$  -3.2 \pm 1.7 $&$  10.1 \pm 1.7 $&&   5 &$  -4.2 \pm 0.6 $&$   9.7 \pm 0.6 $&&$   1.0 $&$   0.4 $&   5 &   8   \\
NGC 2527                  &   62 &   32 &$  -4.1 \pm 2.9 $&$   6.4 \pm 2.9 $&&   5 &$  -3.9 \pm 1.4 $&$   6.5 \pm 1.2 $&&$  -0.2 $&$  -0.1 $&   5 &  22   \\
NGC 2539                  &   50 &   30 &$  -4.1 \pm 1.4 $&$  -1.8 \pm 1.4 $&&   6 &$  -3.8 \pm 0.8 $&$  -3.4 \pm 0.8 $&&$  -0.3 $&$   1.6 $&   5 &  14   \\
NGC 2546                  &  286 &   80 &$  -4.0 \pm 2.2 $&$   3.6 \pm 2.2 $&&   7 &$  -3.8 \pm 0.8 $&$   3.7 \pm 0.7 $&&$  -0.2 $&$  -0.1 $&   7 &  21   \\
NGC 2547                  &   38 &   19 &$  -7.7 \pm 1.9 $&$   3.8 \pm 1.9 $&&   3 &$  -6.7 \pm 0.7 $&$   3.5 \pm 0.7 $&&$  -1.0 $&$   0.3 $&   3 &   7   \\
NGC 2548                  &  107 &   70 &$  -0.8 \pm 1.7 $&$   1.9 \pm 1.7 $&&  10 &$   0.6 \pm 0.5 $&$   1.4 \pm 0.5 $&&$  -1.4 $&$   0.5 $&  10 &  30   \\
NGC 2567                  &   30 &   17 &$  -3.2 \pm 2.6 $&$   2.3 \pm 2.6 $&&   3 &$  -3.8 \pm 1.9 $&$   1.8 \pm 1.7 $&&$   0.6 $&$   0.5 $&   3 &   8   \\
NGC 2579                  &   14 &   10 &$  -4.1 \pm 1.9 $&$   2.9 \pm 1.9 $&&   2 &$  -2.5 \pm 1.4 $&$   1.4 \pm 1.4 $&&$  -1.6 $&$   1.5 $&   2 &   5   \\
NGC 2669                  &   32 &   16 &$  -5.8 \pm 3.5 $&$   4.1 \pm 3.5 $&&   1 &$  -3.3 \pm 1.3 $&$   6.2 \pm 1.3 $&&$  -2.5 $&$  -2.1 $&   1 &  10   \\
NGC 2670                  &   18 &    9 &$  -8.1 \pm 2.2 $&$   5.9 \pm 2.2 $&&   1 &$  -6.1 \pm 2.1 $&$   4.8 \pm 2.0 $&&$  -2.0 $&$   1.1 $&   0 &   1   \\
NGC 2682                  &   53 &   30 &$  -8.6 \pm 1.5 $&$  -6.0 \pm 1.5 $&&  10 &$  -7.9 \pm 0.6 $&$  -5.6 \pm 0.6 $&&$  -0.7 $&$  -0.4 $&  10 &   9   \\
NGC 2925                  &   71 &   32 &$  -8.9 \pm 2.5 $&$   5.4 \pm 2.5 $&&   2 &$ -12.8 \pm 1.6 $&$   3.6 \pm 1.4 $&&$   3.9 $&$   1.8 $&   2 &  14   \\
NGC 3680                  &   24 &   14 &$  -5.9 \pm 2.2 $&$   2.0 \pm 2.2 $&&  10 &$  -5.8 \pm 0.6 $&$   1.1 \pm 0.6 $&&$  -0.1 $&$   0.9 $&  10 &   9   \\
NGC 5281                  &   29 &   12 &$  -5.3 \pm 2.6 $&$  -3.5 \pm 2.6 $&&   2 &$  -9.3 \pm 1.7 $&$  -0.3 \pm 1.6 $&&$   4.0 $&$  -3.2 $&   0 &   4   \\
NGC 5316                  &   97 &   25 &$  -5.0 \pm 2.3 $&$   0.2 \pm 2.3 $&&   8 &$  -5.3 \pm 1.1 $&$  -0.8 \pm 1.0 $&&$   0.3 $&$   1.0 $&   8 &  16   \\
NGC 5460                  &   94 &   40 &$  -6.6 \pm 2.7 $&$  -2.6 \pm 2.7 $&&   5 &$  -5.9 \pm 0.6 $&$  -2.0 \pm 0.6 $&&$  -0.7 $&$  -0.6 $&   5 &  22   \\
NGC 5617                  &   54 &   35 &$  -2.0 \pm 3.6 $&$  -2.3 \pm 3.6 $&&   3 &$   1.1 \pm 3.0 $&$   1.8 \pm 2.7 $&&$  -3.1 $&$  -4.1 $&   3 &  16   \\
NGC 5662                  &  109 &   60 &$  -5.0 \pm 2.9 $&$  -5.6 \pm 2.9 $&&   2 &$  -2.2 \pm 1.7 $&$  -4.8 \pm 1.6 $&&$  -2.8 $&$  -0.8 $&   2 &  26   \\
NGC 5822                  &  257 &  140 &$  -8.0 \pm 2.8 $&$  -8.2 \pm 2.8 $&&  13 &$  -8.6 \pm 0.9 $&$  -8.8 \pm 0.9 $&&$   0.6 $&$   0.6 $&  13 &  46   \\
NGC 5823                  &   31 &   10 &$  -3.8 \pm 1.9 $&$   0.1 \pm 1.9 $&&   2 &$  -4.7 \pm 3.2 $&$  -0.6 \pm 3.0 $&&$   0.9 $&$   0.7 $&   2 &  11   \\
NGC 6025                  &   66 &   30 &$  -3.1 \pm 2.0 $&$  -3.3 \pm 2.0 $&&   6 &$  -1.9 \pm 0.9 $&$  -2.4 \pm 0.9 $&&$  -1.2 $&$  -0.9 $&   5 &  15   \\
NGC 6031                  &   21 &   11 &$  -2.4 \pm 2.4 $&$  -7.5 \pm 2.4 $&&   1 &$  -1.7 \pm 2.4 $&$  -9.9 \pm 2.2 $&&$  -0.7 $&$   2.4 $&   2 &   6   \\
NGC 6067                  &  114 &   24 &$  -1.7 \pm 2.6 $&$  -2.5 \pm 2.6 $&&   4 &$  -2.7 \pm 1.1 $&$  -1.8 \pm 1.1 $&&$   1.0 $&$  -0.7 $&   4 &   8   \\
NGC 6124                  &  117 &   60 &$  -1.3 \pm 2.0 $&$  -3.1 \pm 2.0 $&&  10 &$  -0.1 \pm 1.1 $&$  -3.4 \pm 0.5 $&&$  -1.2 $&$   0.3 $&  10 &  36   \\
NGC 6134                  &   28 &   15 &$  -0.9 \pm 3.3 $&$  -4.6 \pm 3.3 $&&   7 &$  -0.1 \pm 1.1 $&$  -7.0 \pm 1.1 $&&$  -0.8 $&$   2.4 $&   3 &   3   \\
NGC 6167                  &   22 &   10 &$  -1.4 \pm 2.6 $&$  -5.5 \pm 2.6 $&&   3 &$  -1.9 \pm 1.4 $&$  -1.6 \pm 1.3 $&&$   0.5 $&$  -3.9 $&   0 &   0   \\
NGC 6250\tablenotemark{a} &   23 &   10 &$  -0.2 \pm 1.6 $&$  -3.3 \pm 1.6 $&&   1 &$  13.5 \pm 1.7 $&$ -11.2 \pm 1.7 $&&$ -13.7 $&$   7.9 $&   0 &   3   \\
NGC 6281                  &   37 &   21 &$  -3.4 \pm 2.5 $&$  -3.6 \pm 2.5 $&&   6 &$  -2.9 \pm 0.8 $&$  -3.7 \pm 0.8 $&&$  -0.5 $&$   0.1 $&   6 &  10   \\
NGC 6405                  &   60 &   30 &$  -2.2 \pm 2.4 $&$  -5.4 \pm 2.2 $&&   5 &$  -1.5 \pm 0.6 $&$  -6.1 \pm 0.6 $&&$  -0.7 $&$   0.6 $&   6 &  12   \\
NGC 6416                  &   70 &   32 &$  -1.4 \pm 2.4 $&$   0.2 \pm 2.4 $&&   6 &$  -0.4 \pm 0.9 $&$  -0.1 \pm 1.0 $&&$  -1.0 $&$   0.3 $&   6 &   8   \\
NGC 6603                  &   44 &   22 &$   0.7 \pm 2.3 $&$   0.1 \pm 2.3 $&&   3 &$   1.0 \pm 1.1 $&$   0.5 \pm 1.2 $&&$  -0.3 $&$  -0.4 $&   2 &   6   \\
NGC 6705                  &   64 &   32 &$  -4.6 \pm 2.7 $&$  -1.1 \pm 2.7 $&&   4 &$  -5.4 \pm 1.2 $&$  -0.3 \pm 1.2 $&&$   0.8 $&$  -0.8 $&   4 &  12   \\
NGC 6811                  &  102 &   51 &$  -5.5 \pm 1.9 $&$  -7.5 \pm 1.9 $&&   7 &$  -5.3 \pm 0.7 $&$  -8.1 \pm 0.6 $&&$  -0.2 $&$   0.6 $&   7 &  26   \\
NGC 6866                  &   89 &   45 &$  -3.4 \pm 2.9 $&$  -5.0 \pm 2.9 $&&   2 &$  -5.5 \pm 1.2 $&$  -8.0 \pm 1.1 $&&$   2.1 $&$   3.0 $&   2 &  30   \\
NGC 6885                  &   46 &   20 &$  -2.6 \pm 2.6 $&$  -4.3 \pm 2.6 $&&   2 &$  -2.9 \pm 1.4 $&$  -6.0 \pm 1.3 $&&$   0.3 $&$   1.7 $&   2 &  10   \\
NGC 7209                  &   72 &   36 &$   1.5 \pm 1.9 $&$   1.4 \pm 1.9 $&&   1 &$   1.8 \pm 0.7 $&$  -0.0 \pm 0.6 $&&$  -0.3 $&$   1.4 $&   6 &  22   \\
NGC 7654                  &   25 &   10 &$  -0.6 \pm 2.7 $&$   0.9 \pm 2.7 $&&   1 &$   0.4 \pm 5.0 $&$   0.6 \pm 5.2 $&&$   1.0 $&$  -0.3 $&   1 &   8   \\
Platais 1                 &   59 &   25 &$  -3.7 \pm 2.9 $&$  -4.0 \pm 2.9 $&&   3 &$  -4.5 \pm 1.1 $&$  -3.8 \pm 1.1 $&&$   0.8 $&$  -0.2 $&   3 &  26   \\
Ruprecht 119              &   31 &   14 &$  -1.2 \pm 1.5 $&$  -1.8 \pm 1.5 $&&   3 &$   0.9 \pm 1.5 $&$  -1.2 \pm 1.4 $&&$  -2.1 $&$  -0.6 $&   2 &   6   \\
Stock 8                   &   24 &   15 &$  -1.0 \pm 1.7 $&$  -5.4 \pm 1.7 $&&   3 &$  -1.8 \pm 1.1 $&$  -4.2 \pm 1.1 $&&$   0.8 $&$  -1.2 $&   3 &   7   \\
Trumpler 10               &   44 &   22 &$ -12.1 \pm 1.5 $&$   6.7 \pm 1.5 $&&   1 &$ -12.2 \pm 0.8 $&$   8.1 \pm 0.8 $&&$   0.1 $&$  -1.4 $&   2 &   6   \\
\enddata
\tablenotetext{a}{Cluster excluded from further analysis, due to  $\Delta \mu_{\alpha \cos \delta}$ or  $\Delta \mu_{\delta}  > 5.0$ mas yr$^{-1}$.}
\end{deluxetable}
